KNN and K-means in Gini Prametric Spaces

This paper introduces enhancements to the K-means and K-nearest neighbors (KNN) algorithms based on the concept of Gini prametric spaces, instead of traditional metric spaces. Unlike standard distance metrics, Gini prametrics incorporate both value-based and rank-based measures, offering robustness to noise and outliers. The main contributions include: (1) a Gini prametric that captures rank information alongside value distances; (2) a Gini K-means algorithm that is provably convergent and resilient to noisy data; and (3) a Gini KNN method that performs competitively with state-of-the-art approaches like Hassanat's distance in noisy environments. Experimental evaluations on 16 UCI datasets demonstrate the superior performance and efficiency of the Gini-based algorithms in clustering and classification tasks. This work opens new directions for rank-based prametrics in machine learning and statistical analysis.

==> (inline-0) <==
\begin{tabular}{|p{2.8cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1cm}|p{1.5cm}|p{1cm}||p{1cm}|p{1cm}|p{1.5cm}|}
\hline
\multicolumn{1}{|c||}{} & \multicolumn{3}{c||}{Ionosphere} & \multicolumn{3}{c||}{Banknote} & \multicolumn{3}{c||}{German} & \multicolumn{3}{c||}{Heart} & \multicolumn{3}{c||}{Balance} & \multicolumn{3}{c||}{Haberman} & \multicolumn{3}{c||}{Wholesale} & \multicolumn{3}{c||}{Indian Liver Patient} \\
\hline
Distance & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \ \ $\nu$ & \#P & \#R & $k$ \ \ $\nu$ & \#P & \#R \\
\hline
Euclidean & 2   & 0.89 & 0.89 & 2   & \cellcolor{blue!40}1.00 & \cellcolor{blue!40}1.00 & 2   & 0.68 & 0.65 & 1   & 0.56 & 0.57 & 10   & 0.84 & 0.88 & 8   & 0.75 & 0.75 & 9   & 0.91 & 0.90 & 2   & 0.60 & \cellcolor{blue!40}0.37 \\
Manhattan & 1   & 0.91 & 0.90 & 1   & \cellcolor{blue!40}1.00 & \cellcolor{blue!40}1.00 & 2   & 0.70 & 0.66 & 4   & 0.56 & 0.58 & 8   & 0.86 & 0.87 & 10   & 0.74 & \cellcolor{blue!40}0.76 & 9   & 0.91 & 0.91 & 2   & 0.60 & \cellcolor{blue!40}0.37 \\
Minkowski & 2   & 0.88 & 0.87 & 2   & \cellcolor{blue!40}1.00 & \cellcolor{blue!40}1.00 & 2   & 0.68 & 0.65 & 3   & 0.56 & 0.50 & 10   & 0.85 & 0.88 & 8   & \cellcolor{blue!40}0.76 & \cellcolor{blue!40}0.76 & 9   & 0.90 & 0.89 & 2   & 0.59 & 0.36 \\
Cosine & 2   & 0.89 & 0.89 & 1   & 0.99 & 0.99 & 8   & 0.69 & 0.69 & 6   & 0.52 & 0.55 & 3   & 0.93 & 0.90 & 2   & 0.74 & \cellcolor{blue!40}0.76 & 10   & 0.88 & 0.88 & 1   & 0.55 & 0.36 \\
Hassanat & 2&  \cellcolor{blue!40}0.92 & \cellcolor{blue!40}0.92 & 1 & \cellcolor{blue!40}1.00 & \cellcolor{blue!40}1.00 & 10 & \cellcolor{blue!40}0.73 & 0.71 & 3 & \cellcolor{blue!40}0.67 & 0.67 & 3 & 0.84 & 0.82 & 4 & 0.74 &  \cellcolor{blue!40}0.76 & 10 & 0.91 & 0.90 & 2 & 0.58 & \cellcolor{blue!40}0.37 \\
Canberra & 6   & 0.92 & 0.91 & 1  & 0.93 & 0.93 & 3 & 0.70 & 0.70 & 9 & 0.66 & 0.71 & 3 & 0.84 & 0.79 & 5 & 0.73 & 0.75 & 6 & 0.92 & 0.90 & 2 & 0.58 & 0.36 \\
Hellinger & 2 & 0.90 & 0.90 & 1 & 0.95 & 0.95 & 8   & 0.70 & 0.69 & 8   & 0.65 & \cellcolor{blue!40}0.69 & 8   & 0.87 & 0.88 & 7   & 0.73 & \cellcolor{blue!40}0.76 & 5   & 0.93 & 0.93 & 2   & 0.60 & 0.36 \\
Jensen-Shannon & 2   & 0.78 & 0.40 & 1   & 0.89 & 0.89 & 10   & 0.71 & 0.70 & 10   & 0.63 & 0.67 & 1   & \cellcolor{blue!40}0.94 & \cellcolor{blue!40}0.94 & 7   & 0.74 & 0.75 & 9   & 0.89 & 0.88 & 2   & \cellcolor{blue!40}0.72 & 0.06 \\
PearsonChi2 & 1   & 0.41 & 0.64 & 1   & 0.95 & 0.95 & 8   & \cellcolor{blue!40}0.73 & 0.71 & 7   & 0.63 & 0.67 & 8   & 0.87 & 0.89 & 8   & 0.72 & 0.75 & 7   & 0.92 & 0.92 & 2   & 0.58 & 0.36 \\
VicisSymmetric1 & 7   & 0.81 & 0.76 & 1   & 0.92 & 0.92 & 8   & 0.70 & 0.70 & 10   & 0.62 & 0.67 & 8   & 0.85 & 0.88 & 5   & 0.74 & 0.71 & 8   & 0.91 & 0.91 & 2   & 0.60 & 0.35 \\
Gini & 2 \hspace{0.5cm} 2 & 0.85 & 0.84 & 1 \hspace{0.5cm} 2 & \cellcolor{blue!40}1.00 & \cellcolor{blue!40}1.00 & 6 \hspace{0.5cm} 2 & 0.71 & 0.70 & 1 \hspace{0.5cm} 2 & 0.61 & 0.61 & 10 \hspace{0.5cm} 2 & 0.85 & 0.89 & 5 \hspace{0.5cm} 2 & 0.71 & 0.69 & 5  & 0.92 & 0.92 & 2 & 0.58 &  \cellcolor{blue!40}0.37 \\
Generalized Gini & 2 \hspace{0.5cm} 4.89 & 0.90 & 0.89 & 1 \hspace{0.5cm} 1.96 & \cellcolor{blue!40}1.00 & \cellcolor{blue!40}1.00 & 7 \hspace{0.5cm} 3.35 & \cellcolor{blue!40}0.73 & \cellcolor{blue!40}0.73 & 1 \hspace{0.5cm} 2.12 & 0.63 & 0.63 & 7 \hspace{0.5cm} 5.09 & 0.87 & 0.89 & 5 \ \ 5.09 & 0.72 & 0.75 & 8 \ 5.09 & 0.93 & 0.93 & 2 \ 2.67 & 0.58 & \cellcolor{blue!40}0.37 \\
\hline
\end{tabular}
\begin{tabular}{|p{2.8cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||}
\hline
\multicolumn{1}{|c||}{} & \multicolumn{3}{c||}{Iris} & \multicolumn{3}{c||}{Wine} & \multicolumn{3}{c||}{Breast-Cancer} & \multicolumn{3}{c||}{Sonar} & \multicolumn{3}{c||}{QSAR} & \multicolumn{3}{c||}{Vehicle} & \multicolumn{3}{c||}{Australian} & \multicolumn{3}{c|}{Glass} \\
\hline
Distance & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R \\
\hline
Euclidean & 5 \hspace{0.5cm} - & 0.97 & 0.97 & 1 \hspace{0.5cm} - & 0.71 & 0.71 & 10 \hspace{0.5cm} - & 0.93 & 0.93 & 1 \hspace{0.5cm} - & 0.84 & 0.83 & 6 \hspace{0.5cm} - & 0.64 & 0.65 & 1 \hspace{0.5cm} - & 0.87 & 0.87 & 6 \hspace{0.5cm} - & 0.70 & 0.69 & 3 \hspace{0.5cm} - & 0.74 & 0.72 \\
Manhattan & 1 \hspace{0.5cm} - & 0.96 & 0.96 & 1 \hspace{0.5cm} - & 0.77 & 0.77 & 6 \hspace{0.5cm} - & 0.94 & 0.94 & 1 \hspace{0.5cm} - & 0.86 & 0.86 & 9 \hspace{0.5cm} - & 0.64 & 0.65 & 1 \hspace{0.5cm} - & 0.90 & 0.90 & 8 \hspace{0.5cm} - & 0.75 & 0.73 & 1 \hspace{0.5cm} - & 0.75 & 0.71 \\
Minkowski & 5 \hspace{0.5cm} - & 0.97 & 0.97 & 1 \hspace{0.5cm} - & 0.68 & 0.69 & 10 \hspace{0.5cm} - & 0.93 & 0.93 & 3 \hspace{0.5cm} - & 0.84 & 0.83 & 8 \hspace{0.5cm} - & 0.63 & 0.64 & 1 \hspace{0.5cm} - & 0.85 & 0.85 & 10 \hspace{0.5cm} - & 0.70 & 0.67 & 2 \hspace{0.5cm} - & 0.68 & 0.65 \\
Cosine & 7 \hspace{0.5cm} - & \cellcolor{blue!30}0.98 & 0.97 & 1 \hspace{0.5cm} - & 0.84 & 0.84 & 7 \hspace{0.5cm} - & 0.93 & 0.92 & 1 \hspace{0.5cm} - & 0.86 & 0.85 & 9 \hspace{0.5cm} - & 0.63 & 0.63 & 1 \hspace{0.5cm} - & 0.89 & 0.88 & 9 \hspace{0.5cm} - & 0.72 & 0.72 & 8 \hspace{0.5cm} - & 0.69 & 0.69 \\
Hassanat & 10 \hspace{0.5cm} - & 0.95 & 0.95 & 1 \hspace{0.5cm} - & 0.96 & 0.95 & 7 \hspace{0.5cm} - & \cellcolor{blue!30}0.96 & \cellcolor{blue!30}0.96 & 1 \hspace{0.5cm} - & 0.87 & 0.87 & 8 \hspace{0.5cm} - & 0.63 & 0.64 & 7 \hspace{0.5cm} - & 0.89 & 0.89 & 8 \hspace{0.5cm} - & 0.86 & 0.84 & 4 \hspace{0.5cm} - & 0.74 & 0.68 \\
Canberra & 9 \hspace{0.5cm} - & 0.95 & 0.95 & 1 \hspace{0.5cm} - & 0.97 & 0.97 & 6 \hspace{0.5cm} - & \cellcolor{blue!30}0.96 & 0.95 & 1 \hspace{0.5cm} - & 0.85 & 0.83 & 7 \hspace{0.5cm} - & 0.65 & 0.65 & 1 \hspace{0.5cm} - & 0.85 & 0.85 & 6 \hspace{0.5cm} - & 0.87 & 0.86 & 2 \hspace{0.5cm} - & 0.67 & 0.68 \\
Hellinger & 2 \hspace{0.5cm} - & 0.97 & 0.97 & 4 \hspace{0.5cm} - & 0.91 & 0.92 & 4 \hspace{0.5cm} - & 0.95 & 0.95 & 1 \hspace{0.5cm} - & 0.87 & 0.86 & 6 \hspace{0.5cm} - & 0.64 & 0.65 & 1 \hspace{0.5cm} - & 0.86 & 0.86 & 2 \hspace{0.5cm} - & 0.77 & 0.76 & 1 \hspace{0.5cm} - & 0.69 & 0.69 \\
Gini & 4 \hspace{0.5cm} 2 & 0.97 & 0.97 & 5 \hspace{0.5cm} 2 & 0.90 & 0.89 & 5 \hspace{0.5cm} 2 & 0.95 & 0.95 & 1 \hspace{0.5cm} 2 & 0.87 & 0.87 & 7 \hspace{0.5cm} - & 0.66 & \cellcolor{blue!30}0.67 & 1 \hspace{0.5cm} 2 & \cellcolor{blue!30}0.93 & \cellcolor{blue!30}0.93 & 6 \hspace{0.5cm} 2 & 0.77 & 0.75 & 3 \hspace{0.5cm} 2 & 0.73 & 0.71 \\
Generalized Gini & 7 \hspace{0.5cm} 1.1 & \cellcolor{blue!30}0.98 & \cellcolor{blue!30}0.98 & 3 \hspace{0.5cm} 4.45 & 0.91 & 0.91 & 4 \hspace{0.5cm} 3.11 & 0.95 & 0.95 & 1 \hspace{0.5cm} 2.6 & \cellcolor{blue!30}0.88 & \cellcolor{blue!30}0.88 & 7 \hspace{0.5cm} 2.39 & \cellcolor{blue!30}0.67 & \cellcolor{blue!30}0.67 & 1 \hspace{0.5cm} 3.48 & \cellcolor{blue!30}0.93 & \cellcolor{blue!30}0.93 & 5 \hspace{0.5cm} 3.45 & 0.79 & \cellcolor{blue!30}0.79 & 3 \hspace{0.5cm} 1.37 & \cellcolor{blue!30}0.77 & \cellcolor{blue!30}0.74 \\
JensenShannon & 3 \hspace{0.5cm} - & \cellcolor{blue!30}0.98 & 0.96 & 10 \hspace{0.5cm} - & 0.95 & 0.94 & 3 \hspace{0.5cm} - & 0.93 & 0.93 & 1 \hspace{0.5cm} - & 0.87 & 0.86 & 9 \hspace{0.5cm} - & 0.64 & 0.65 & 9 \hspace{0.5cm} - & 0.86 & 0.86 & 9 \hspace{0.5cm} - & 0.77 & 0.78 & 1 \hspace{0.5cm} - & 0.67 & 0.66  \\
PearsonChi2 & 2 \hspace{0.5cm} - & 0.97 & 0.97 & 4 \hspace{0.5cm} - & 0.92 & 0.92 & 4 \hspace{0.5cm} - & 0.95 & 0.95 & 1 \hspace{0.5cm} - & 0.86 & 0.86 & 2 \hspace{0.5cm} - & 0.57 & 0.59 & 7 \hspace{0.5cm} - & 0.76 & 0.75 & 7 \hspace{0.5cm} - & 0.76 & 0.75 & 1 \hspace{0.5cm} - & 0.68 & 0.67 \\
VicisSymmetric1 & 5 \hspace{0.5cm} - & 0.97 & 0.95 & 1 \hspace{0.5cm} - & \cellcolor{blue!30}0.98 & \cellcolor{blue!30}0.98 & 5 \hspace{0.5cm} - & \cellcolor{blue!30}0.96 & \cellcolor{blue!30}0.96 & 1 \hspace{0.5cm} - & 0.79 & 0.78 & 9 \hspace{0.5cm} - & 0.65 & 0.65 & 5 \hspace{0.5cm} - & 0.78 & 0.78 & 8 \hspace{0.5cm} - & \cellcolor{blue!30}0.81 & \cellcolor{blue!30}0.79& 3 \hspace{0.5cm} - & 0.65 & 0.62  \\
\hline
\end{tabular}
\begin{tabular}{|p{2.8cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}|}
\hline
\multicolumn{1}{|c||}{} & \multicolumn{3}{c||}{Ionosphere} & \multicolumn{3}{c||}{Banknote} & \multicolumn{3}{c||}{German} & \multicolumn{3}{c||}{Heart} & \multicolumn{3}{c||}{Balance} & \multicolumn{3}{c||}{Haberman} & \multicolumn{3}{c||}{Wholesale} & \multicolumn{3}{c|}{Indian Liver Patient} \\
\hline
Distance & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R \\
\hline
Euclidean & 2   & 0.885 & 0.883 & 2   & \cellcolor{blue!40}1.000 &  \cellcolor{blue!40}1.000 & 2   & 0.683 & 0.647 & 1   & 0.563 & 0.568 & 9   & 0.840 & 0.883 & 8   & 0.747 & 0.765 & 1   & 0.905 & 0.902 & 1   & 0.682 & 0.668 \\
Manhattan & 2   & 0.901 & 0.900 & 1   &  \cellcolor{blue!40}1.000 & \cellcolor{blue!40}1.000 & 2   & 0.701 & 0.663 & 4   & 0.568 & 0.594 & 8   & 0.830 & 0.875 & 10   & 0.745 & 0.761 & 9   & 0.911 & 0.909 & 1   & 0.685 & 0.668 \\
Minkowski & 2   & 0.889 & 0.886 & 2   & \cellcolor{blue!40}1.000 & \cellcolor{blue!40}1.000 & 4   & 0.687 & 0.664 & 1   & 0.545 & 0.554 & 8   & 0.838 & 0.869 & 8   & 0.750 & 0.761 & 9   & 0.895 & 0.893 & 1   & 0.685 & 0.672 \\
Cosine & 2   & \cellcolor{blue!40} 0.907 & \cellcolor{blue!40}0.903 & 1   & 0.998 & 0.998 & 8   & 0.696 & 0.690 & 6   & 0.541 & 0.564 & 3   & \cellcolor{blue!40}0.916 & \cellcolor{blue!40}0.907 & 9   & 0.738 & 0.754 & 10   & 0.881 & 0.877 & 1   & 0.670 & 0.668 \\
Hassanat & 2   & 0.904 & 0.903 & 4   & 0.999 & 0.999 & 10   & \cellcolor{blue!40}0.722 & 0.713 & 9   & 0.657 & \cellcolor{blue!40}0.703 & 8   & 0.821 & 0.872 & 4   & 0.738 & 0.764 & 8   & 0.907 & 0.902 & 9   & 0.698 & 0.711 \\
Canberra & 6   & 0.900 & 0.889 & 1   & 0.993 & 0.993 & 8   & 0.698 & 0.696 & 10   & 0.680 & 0.723 & 3   & 0.824 & 0.829 & 4   & 0.741 & 0.764 & 6   & 0.916 & 0.914 & 8   & 0.674 & 0.713 \\
Hellinger & 2   & 0.895 & 0.895 & 1   & 0.945 & 0.945 & 10   & 0.713 & 0.703 & 7   & 0.633 & 0.673 & 8   & 0.852 & 0.873 & 5   & 0.739 & 0.751 & 5   & 0.928 & 0.925 & 1   & 0.701 & 0.694 \\
Gini & 2   & 0.854 & 0.849 & 2   & 0.999 & 0.999 & 10   & 0.711 & 0.703 & 2   & 0.602 & 0.580 & 9   & 0.844 & 0.872 & 7   & 0.704 & 0.735 & 5   & 0.920 & 0.916 & 1   & 0.682 & 0.675 \\
Generalized Gini & 2 \hspace{0.5cm} 3.8 & 0.898 & 0.895 & 2 \hspace{0.5cm} 2.14 & \cellcolor{blue!40}1.000 & \cellcolor{blue!40}1.000 & 10 \hspace{0.5cm} 3.0 & \cellcolor{blue!40}0.722 & \cellcolor{blue!40}0.717 & 4 \hspace{0.5cm} 3.03 & 0.656 & 0.647 & 3 \hspace{0.5cm} 4.53 & 0.853 & 0.850 & 6 \hspace{0.5cm} 1.47 & \cellcolor{blue!40}0.758 & \cellcolor{blue!40}0.768 & 8 \hspace{0.5cm} 3.56 & \cellcolor{blue!40}0.930 & \cellcolor{blue!40}0.927 & 9 \hspace{0.5cm} 5.01 & \cellcolor{blue!40}0.703 & 0.715 \\
JensenShannon & 2   & 0.772 & 0.373 & 4   & 0.747 & 0.537 & 2   & 0.603 & 0.557 & 1   & \cellcolor{blue!40}0.766 & 0.261 & 1   & 0.743 & 0.835 & 7   & 0.745 & 0.765 & 9   & 0.885 & 0.875 & 2   & 0.687 & \cellcolor{blue!40}0.718 \\
PearsonChi2 & 4   & 0.902 & 0.897 & 1   & 0.945 & 0.945 & 8   & 0.719 & 0.708 & 3   & 0.622 & 0.607 & 8   & 0.857 & 0.876 & 3   & 0.739 & 0.751 & 7   & 0.923 & 0.920 & 1   & 0.691 & 0.686 \\
VicisSymmetric1 & 2   & 0.875 & 0.872 & 1   & 0.985 & 0.985 & 4   & 0.651 & 0.633 & 3   & 0.654 & 0.647 & 8   & \cellcolor{blue!40}0.859 & 0.850 & 5   & 0.733 & 0.752 & 6   & 0.923 & 0.920 & 10   & 0.682 & 0.710 \\
\hline
\end{tabular}
\begin{tabular}{|p{2.8cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||}
\hline
\multicolumn{1}{|c||}{} & \multicolumn{3}{c||}{Iris} & \multicolumn{3}{c||}{Wine} & \multicolumn{3}{c||}{Breast-Cancer} & \multicolumn{3}{c||}{Sonar} & \multicolumn{3}{c||}{QSAR} & \multicolumn{3}{c||}{Vehicle} & \multicolumn{3}{c||}{Australian} & \multicolumn{3}{c|}{Glass} \\
\hline
Distance & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R \\
\hline
Euclidean & 9   & 0.982 & 0.980 & 1   & 0.706 & 0.707 & 10   & 0.935 & 0.935 & 1   & 0.834 & 0.832 & 6   & 0.644 & 0.653 & 1   & 0.865 & 0.863 & 9   & 0.711 & 0.703 & 1   & 0.702 & 0.678 \\
Manhattan & 10   & 0.976 & 0.973 & 1   & 0.776 & 0.775 & 10   & 0.941 & 0.940 & 3   & 0.845 & 0.845 & 9   & 0.633 & 0.643 & 1   & 0.900 & 0.898 & 8   & 0.745 & 0.727 & 1   & 0.741 & 0.701 \\
Minkowski & 5   & 0.980 & 0.980 & 1   & 0.682 & 0.685 & 10   & 0.933 & 0.933 & 3   & 0.805 & 0.803 & 6 \hspace{0.5cm} 3 & 0.646 & 0.653 & 1   & 0.849 & 0.846 & 10   & 0.703 & 0.696 & 1   & 0.707 & 0.696 \\
Cosine & 3   & 0.982 & 0.980 & 1   & 0.828 & 0.826 & 7   & 0.927 & 0.924 & 1   & 0.851 & 0.846 & 7   & 0.618 & 0.623 & 1   & 0.886 & 0.884 & 9   & 0.716 & 0.716 & 1   & 0.720 & 0.710 \\
Hassanat & 4   & 0.968 & 0.967 & 7   & 0.960 & 0.955 & 6   & \cellcolor{blue!40}0.955 & \cellcolor{blue!40}0.954 & 1   & 0.823 & 0.817 & 10   & 0.642 & 0.651 & 7   & 0.886 & 0.884 & 8   & 0.851 & 0.844 & 4   & 0.681 & 0.645 \\
Canberra & 6   & 0.968 & 0.967 & 7   & 0.958 & 0.955 & 9   & 0.939 & 0.938 & 10   & 0.793 & 0.658 & 9   & 0.641 & 0.625 & 10   & 0.869 & 0.869 & 10   & \cellcolor{blue!40}0.863 & \cellcolor{blue!40}0.862 & 1   & 0.514 & 0.509 \\
Hellinger & 4   & 0.981 & 0.980 & 4   & 0.918 & 0.915 & 4   & 0.946 & 0.945 & 1   & 0.853 & 0.846 & 9   & 0.657 & 0.664 & 1   & 0.863 & 0.861 & 5   & 0.767 & 0.763 & 3   & 0.664 & 0.668 \\
Gini & 5   & 0.974 & 0.973 & 5   & 0.898 & 0.893 & 3   & 0.944 & 0.943 & 1   & 0.857 & 0.856 & 7   & 0.660 & 0.668 & 3   & 0.925 & 0.924 & 4   & 0.766 & 0.746 & 4   & 0.736 & 0.696 \\
Generalized Gini & 9 \hspace{0.5cm} 1.1 & \cellcolor{blue!40}0.987 & \cellcolor{blue!40}0.987 & 1 \hspace{0.5cm} 4.52 & \cellcolor{blue!40}0.918 & \cellcolor{blue!40}0.916 & 4 \hspace{0.5cm} 3.07 & 0.950 & 0.949 & 1 \hspace{0.5cm} 2.93 & \cellcolor{blue!40}0.872 & \cellcolor{blue!40}0.870 & 7 \hspace{0.5cm} 1.89 & \cellcolor{blue!40}0.672 & \cellcolor{blue!40}0.678 & 1 \hspace{0.5cm} 3.51 & \cellcolor{blue!40}0.937 & \cellcolor{blue!40}0.936 & 4 \hspace{0.5cm} 4.30 & 0.796 & 0.777 & 3 \hspace{0.5cm} 2.40 & \cellcolor{blue!40}0.752 &  \cellcolor{blue!40}0.705 \\
JensenShannon & 1   & 0.982 & 0.980 & 4   & 0.946 & 0.944 & 4   & 0.716 & 0.647 & 4   & 0.285 & 0.534 & 2   & 0.584 & 0.607 & 3   & 0.848 & 0.841 & 9   & 0.708 & 0.643 & 1   & 0.554 & 0.393 \\
PearsonChi2 & 4   & 0.981 & 0.980 & 4   & 0.918 & 0.916 & 4   & 0.946 & 0.945 & 1   & 0.847 & 0.841 & 9   & 0.667 & 0.671 & 4   & 0.865 & 0.864 & 7   & 0.760 & 0.755 & 4   & 0.668 & 0.654 \\
VicisSymmetric1 & 7   & 0.974 & 0.973 & 3   & \cellcolor{blue!40}0.964 & \cellcolor{blue!40}0.961 & 10   & 0.887 & 0.886 & 10   & 0.753 & 0.697 & 9   & 0.608 & 0.614 & 3   & 0.766 & 0.768 & 6   & 0.834 & 0.829 & 1   & 0.554 & 0.561 \\
\hline
\end{tabular}
\begin{tabular}{|p{0.9in}|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Distances}   &  \textbf{I} & \textbf{B} & \textbf{G} & \textbf{He} & \textbf{Ba} & \textbf{Ha} & \textbf{W} & \textbf{In} &  \textbf{Ir} & \textbf{Wi} & \textbf{Bc} & \textbf{S} & \textbf{QS} & \textbf{V} & \textbf{A} & \textbf{Gl} &  \textbf{Rank} \\ \hline
Euclidean        &           9 &         1 &      10 &     10 &        7 &         3 &          9 &                     8 &     2 &    11 &              8 &      7 &     6 &        7 &          10 &      6 &           7.12 \\
Manhattan        &           4 &         1 &       6 &      9 &        9 &         4 &          7 &                     6 &     8 &    10 &              6 &      6 &     9 &        3 &           8 &      2 &           6.12 \\
Minkowski        &           8 &         1 &       9 &     11 &        8 &         2 &         10 &                     6 &     7 &    12 &              9 &      9 &     5 &       10 &          12 &      5 &           7.75 \\
Cosine           &           1 &         7 &       8 &     12 &        1 &         9 &         12 &                    12 &     2 &     9 &             10 &      4 &    10 &        4 &           9 &      4 &           7.12 \\
Hassanat         &           2 &         5 &       1 &      3 &       11 &         9 &          8 &                     3 &    11 &     2 &              1 &      8 &     7 &        4 &           2 &      7 &           \cellcolor{blue!20}5.25 \\
Canberra         &           5 &         8 &       7 &      2 &       10 &         6 &          6 &                    11 &    11 &     3 &              7 &     10 &     8 &        6 &           1 &     12 &           7.06 \\
Hellinger        &           7 &        10 &       4 &      6 &        5 &         7 &          2 &                     2 &     5 &     5 &              3 &      3 &     4 &        9 &           5 &      9 &           \cellcolor{blue!10}5.38 \\
Gini             &          11 &         5 &       5 &      8 &        6 &        12 &          5 &                     8 &     9 &     8 &              5 &      2 &     3 &        2 &           6 &      3 &           6.12 \\
Generalized Gini &           6 &         1 &       1 &      4 &        4 &         1 &          1 &                     1 &     1 &     5 &              2 &      1 &     1 &        1 &           4 &      1 &           \cellcolor{blue!40}2.19 \\
JensenShannon    &          12 &        12 &      12 &      1 &       12 &         4 &         11 &                     5 &     2 &     4 &             12 &     12 &    12 &       11 &          11 &     10 &           8.94 \\
PearsonChi2      &           3 &        10 &       3 &      7 &        3 &         7 &          3 &                     4 &     5 &     5 &              3 &      5 &     2 &        7 &           7 &      8 &           \cellcolor{blue!30}5.12 \\
VicisSymmetric1  &          10 &         9 &      11 &      5 &        2 &        11 &          3 &                     8 &     9 &     1 &             11 &     11 &    11 &       12 &           3 &     10 &           7.94 \\
\hline
\end{tabular}
\begin{tabular}{|p{0.9in}|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Distances}   &  \textbf{I} & \textbf{B} & \textbf{G} & \textbf{He} & \textbf{Ba} & \textbf{Ha} & \textbf{W} & \textbf{In} &  \textbf{Ir} & \textbf{Wi} & \textbf{Bc} & \textbf{S} & \textbf{QS} & \textbf{V} & \textbf{A} & \textbf{Gl} &  \textbf{Rank} \\ \hline
Euclidean        &           9 &         1 &      10 &      9 &        2 &         2 &          8 &                    10 &     2 &    11 &              8 &      7 &     5 &        8 &          10 &      6 &           6.75 \\
Manhattan        &           3 &         1 &       9 &      7 &        4 &         6 &          7 &                    10 &     8 &    10 &              6 &      5 &     8 &        3 &           8 &      3 &           6.12 \\
Minkowski        &           8 &         1 &       8 &     11 &        8 &         6 &         10 &                     9 &     2 &    12 &              9 &      9 &     5 &       10 &          11 &      4 &           7.69 \\
Cosine           &           1 &         7 &       7 &     10 &        1 &         8 &         11 &                    10 &     2 &     9 &             10 &      3 &    10 &        4 &           9 &      1 &           6.44 \\
Hassanat         &           1 &         5 &       2 &      2 &        6 &         4 &          8 &                     4 &    11 &     2 &              1 &      8 &     7 &        4 &           2 &      9 &           \cellcolor{blue!30}4.75 \\
Canberra         &           7 &         8 &       6 &      1 &       12 &         4 &          6 &                     3 &    11 &     2 &              7 &     11 &     9 &        6 &           1 &     11 &           6.56 \\
Hellinger        &           5 &        10 &       4 &      3 &        5 &        10 &          2 &                     6 &     2 &     7 &              3 &      3 &     4 &        9 &           5 &      7 &           \cellcolor{blue!20}5.31 \\
Gini             &          11 &         5 &       4 &      8 &        6 &        12 &          5 &                     8 &     8 &     8 &              5 &      2 &     3 &        2 &           7 &      4 &           6.12 \\
Generalized Gini &           5 &         1 &       1 &      4 &        9 &         1 &          1 &                     2 &     1 &     5 &              2 &      1 &     1 &        1 &           4 &      2 &           \cellcolor{blue!40}2.56 \\
JensenShannon    &          12 &        12 &      12 &     12 &       11 &         2 &         12 &                     1 &     2 &     4 &             12 &     12 &    12 &       11 &          12 &     12 &           9.44 \\
PearsonChi2      &           4 &        10 &       3 &      6 &        3 &        10 &          3 &                     7 &     2 &     5 &              3 &      6 &     2 &        7 &           6 &      8 &           \cellcolor{blue!20}5.31 \\
VicisSymmetric1  &          10 &         9 &      11 &      4 &        9 &         9 &          3 &                     5 &     8 &     1 &             11 &     10 &    11 &       12 &           3 &     10 &           7.88 \\
\hline
\end{tabular}
\begin{tabular}{|p{2.8cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}|}
\hline
\multicolumn{1}{|c||}{} & \multicolumn{3}{c||}{Ionosphere} & \multicolumn{3}{c||}{Banknote} & \multicolumn{3}{c||}{German} & \multicolumn{3}{c||}{Heart} & \multicolumn{3}{c||}{Balance} & \multicolumn{3}{c||}{Haberman} & \multicolumn{3}{c||}{Wholesale} & \multicolumn{3}{c|}{Indian Liver Patient} \\
\hline
Distance & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R \\
\hline
Euclidean & 2   & 0.885 & 0.880 & 2   & \cellcolor{blue!40}1.000 & \cellcolor{blue!40}1.000 & 2   & 0.687 & 0.652 & 1   & 0.565 & 0.571 & 8   & 0.850 & 0.875 & 8   & 0.747 & 0.765 & 9   & 0.902 & 0.902 & 1   & 0.680 & 0.665 \\
Manhattan & 2   & 0.900 & 0.900 & 1   & 0.999 & 0.999 & 2   & 0.701 & 0.665 & 4   & 0.565 & 0.594 & 9   & 0.815 & 0.875 & 10   & 0.743 & 0.761 & 8   & 0.911 & 0.909 & 1   & 0.678 & 0.663 \\
Minkowski & 2   & 0.888 & 0.886 & 2   & \cellcolor{blue!40}1.000 & \cellcolor{blue!40}1.000 & 4   & 0.686 & 0.663 & 1   & 0.549 & 0.558 & 8   & 0.843 & 0.869 & 8   & \cellcolor{blue!40}0.764 & \cellcolor{blue!40}0.775 & 9   & 0.895 & 0.893 & 1   & 0.685 & 0.671 \\
Cosine & 2   & \cellcolor{blue!40}0.906 & 0.897 & 1   & 0.999 & 0.999 & 8   & 0.696 & 0.692 & 6   & 0.540 & 0.564 & 1   & \cellcolor{blue!40}0.916 & \cellcolor{blue!40}0.907 & 9   & 0.736 & 0.758 & 10   & 0.882 & 0.877 & 1   & 0.671 & 0.668 \\
Hassanat & 3   & 0.902 & \cellcolor{blue!40}0.903 & 7   & 0.999 & 0.999 & 9   & 0.712 & 0.713 & 5   & 0.657 & 0.701 & 8   & 0.820 & 0.872 & 4   & 0.738 & 0.764 & 9   & 0.910 & 0.909 & 1   & 0.680 & 0.668 \\
Canberra & 6   & 0.895 & 0.891 & 9   & 0.994 & 0.993 & 5   & 0.696 & 0.694 & 7   & \cellcolor{blue!40}0.682 & \cellcolor{blue!40}0.721 & 10   & 0.823 & 0.829 & 4   & 0.742 & 0.764 & 9   & 0.918 & 0.914 & 1   & 0.674 & 0.711 \\
Hellinger & 2   & 0.902 & 0.902 & 1   & 0.944 & 0.944 & 9   & 0.712 & 0.704 & 5   & 0.631 & 0.671 & 9   & 0.850 & 0.872 & 5   & 0.737 & 0.752 & 5   & 0.928 & 0.924 & 1   & \cellcolor{blue!40}0.699 & 0.694 \\
Gini & 2   & 0.849 & 0.840 & 2   & 0.999 & 0.999 & 7   & 0.711 & 0.702 & 5   & 0.599 & 0.580 & 9   & 0.845 & 0.873 & 3   & 0.704 & 0.735 & 4   & 0.918 & 0.916 & 1   & 0.680 & 0.675 \\
Generalized Gini & 3 \hspace{0.5cm} 4.91 & 0.886 & 0.883 & 2 \hspace{0.5cm} 1.59 & \cellcolor{blue!40}1.000 & \cellcolor{blue!40}1.000 & 8 \hspace{0.5cm} 2.94 & 0.712 & 0.712 & 4 \hspace{0.5cm} 3.22 & 0.658 & 0.653 & 3 \hspace{0.5cm} 4.18 & 0.857 & 0.850 & 6 \hspace{0.5cm} 1.21 & 0.734 & 0.758 & 8 \hspace{0.5cm} 3.56 & \cellcolor{blue!40}0.929 & \cellcolor{blue!40}0.927 & 5 \hspace{0.5cm} 4.49 & 0.698 & 0.710 \\
JensenShannon & 2   & 0.643 & 0.442 & 4   & 0.743 & 0.537 & 8   & 0.618 & 0.594 & 2   & 0.587 & 0.261 & 2   & 0.722 & 0.866 & 7   & 0.746 & 0.765 & 9   & 0.884 & 0.874 & 2   & 0.686 & \cellcolor{blue!40}0.719 \\
PearsonChi2 & 2   & 0.898 & 0.897 & 1   & 0.945 & 0.945 & 8   & \cellcolor{blue!40}0.724 & \cellcolor{blue!40}0.712 & 3   & 0.632 & 0.608 & 8   & 0.855 & 0.875 & 4   & 0.741 & 0.751 & 7   & 0.924 & 0.920 & 1   & 0.692 & 0.686 \\
VicisSymmetric1 & 3   & 0.843 & 0.835 & 2   & 0.988 & 0.988 & 4   & 0.642 & 0.633 & 3   & 0.615 & 0.651 & 9   & 0.854 & 0.856 & 6   & 0.732 & 0.751 & 6   & 0.923 & 0.920 & 10   & 0.676 & 0.711 \\
\hline
\end{tabular}
\begin{tabular}{|p{2.8cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||}
\hline
\multicolumn{1}{|c||}{} & \multicolumn{3}{c||}{Iris} & \multicolumn{3}{c||}{Wine} & \multicolumn{3}{c||}{Breast-Cancer} & \multicolumn{3}{c||}{Sonar} & \multicolumn{3}{c||}{QSAR} & \multicolumn{3}{c||}{Vehicle} & \multicolumn{3}{c||}{Australian} & \multicolumn{3}{c|}{Glass} \\
\hline
Distance & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R \\
\hline
Euclidean & 7   & 0.967 & 0.967 & 1   & 0.706 & 0.707 & 10   & 0.933 & 0.933 & 1   & 0.848 & 0.846 & 6   & 0.637 & 0.648 & 1   & 0.868 & 0.865 & 10   & 0.707 & 0.699 & 1   & 0.703 & 0.678 \\
Manhattan & 3   & 0.967 & 0.967 & 1   & 0.770 & 0.769 & 10   & 0.943 & 0.942 & 1   & 0.851 & 0.846 & 9   & 0.647 & 0.655 & 1   & 0.902 & 0.899 & 8   & 0.744 & 0.726 & 1   & 0.678 & 0.654 \\
Minkowski & 7   & 0.967 & 0.967 & 1   & 0.677 & 0.679 & 10   & 0.933 & 0.933 & 1   & 0.838 & 0.832 & 5 \hspace{0.5cm} 3 & 0.621 & 0.633 & 1   & 0.851 & 0.847 & 10   & 0.707 & 0.699 & 1   & 0.725 & \cellcolor{blue!40}0.696 \\
Cosine & 7   & 0.965 & 0.960 & 1   & 0.835 & 0.831 & 7   & 0.924 & 0.924 & 1   & 0.838 & 0.832 & 4   & 0.622 & 0.634 & 1   & 0.884 & 0.884 & 9   & 0.716 & 0.715 & 1   & 0.720 & 0.710 \\
Hassanat & 3   & 0.960 & 0.960 & 7   & \cellcolor{blue!40}0.960 & \cellcolor{blue!40}0.955 & 6   & \cellcolor{blue!40}0.955 & \cellcolor{blue!40}0.954 & 1   & 0.840 & 0.837 & 7   & 0.645 & 0.653 & 7   & 0.884 & 0.882 & 8   & 0.844 & 0.841 & 4   & 0.685 & 0.645 \\
Canberra & 7   & 0.960 & 0.960 & 7   & 0.958 & 0.955 & 9   & 0.939 & 0.938 & 10   & 0.793 & 0.658 & 9   & 0.623 & 0.620 & 10   & 0.869 & 0.869 & 10   & \cellcolor{blue!40}0.863 & \cellcolor{blue!40}0.862 & 1   & 0.514 & 0.509 \\
Hellinger & 5   & 0.960 & 0.960 & 4   & 0.918 & 0.915 & 4   & 0.946 & 0.945 & 1   & 0.838 & 0.835 & 8   & 0.639 & 0.647 & 1   & 0.861 & 0.861 & 5   & 0.764 & 0.763 & 3   & 0.664 & 0.668 \\
Gini & 3   & 0.960 & 0.960 & 6   & 0.898 & 0.893 & 3   & 0.944 & 0.943 & 1   & 0.838 & 0.835 & 8   & 0.655 & 0.660 & 3   & 0.924 & 0.923 & 4   & 0.746 & 0.742 & 4   & \cellcolor{blue!40}0.736 & \cellcolor{blue!40}0.696 \\
Generalized Gini & 3 \hspace{0.5cm} 1.74 & 0.967 & 0.967 & 3 \hspace{0.5cm} 4.93 & 0.914 & 0.910 & 2 \hspace{0.5cm} 1.11 & 0.950 & 0.949 & 1 \hspace{0.5cm} 1.47 & \cellcolor{blue!40}0.873 & \cellcolor{blue!40}0.870 & 9 \hspace{0.5cm} 2.92 & \cellcolor{blue!40}0.666 & \cellcolor{blue!40}0.666 & 1 \hspace{0.5cm} 4.45 & \cellcolor{blue!40}0.933 & \cellcolor{blue!40}0.931 & 4 \hspace{0.5cm} 3.23 & 0.791 & 0.773 & 2 \hspace{0.5cm} 1.69 & \cellcolor{blue!40}0.736 & 0.672 \\
JensenShannon & 1   & 0.953 & 0.953 & 3   & 0.950 & 0.949 & 4   & 0.717 & 0.649 & 4   & 0.285 & 0.534 & 4   & 0.519 & 0.588 & 3   & 0.840 & 0.834 & 9   & 0.708 & 0.649 & 1   & 0.553 & 0.379 \\
PearsonChi2 & 3   & 0.960 & 0.960 & 4   & 0.918 & 0.915 & 4   & 0.946 & 0.945 & 1   & 0.838 & 0.832 & 9   & 0.656 & 0.665 & 4   & 0.864 & 0.864 & 7   & 0.755 & 0.740 & 4   & 0.668 & 0.654 \\
VicisSymmetric1 & 9   & \cellcolor{blue!40}0.980 & \cellcolor{blue!40}0.980 & 9   & 0.951 & 0.944 & 6   & 0.887 & 0.886 & 9   & 0.772 & 0.735 & 7   & 0.597 & 0.605 & 3   & 0.834 & 0.829 & 3   & 0.829 & 0.828 & 1   & 0.574 & 0.566 \\
\hline
\end{tabular}
\begin{tabular}{|p{0.9in}|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Distances}   &  \textbf{I} & \textbf{B} & \textbf{G} & \textbf{He} & \textbf{Ba} & \textbf{Ha} & \textbf{W} & \textbf{In} &  \textbf{Ir} & \textbf{Wi} & \textbf{Bc} & \textbf{S} & \textbf{QS} & \textbf{V} & \textbf{A} & \textbf{Gl} &  \textbf{Rank} \\ \hline
Euclidean        &           9 &         1 &       9 &      9 &        5 &         2 &          9 &                     6 &     2 &    11 &              8 &      3 &     7 &        7 &          11 &      5 &           6.5 \\
Manhattan        &           4 &         4 &       6 &      9 &       11 &         4 &          7 &                     9 &     2 &    10 &              6 &      2 &     4 &        3 &           8 &      7 &           6 \\
Minkowski        &           7 &         1 &      10 &     11 &        8 &         1 &         10 &                     5 &     2 &    12 &              8 &      5 &    10 &       10 &          11 &      3 &           7.12 \\
Cosine           &           1 &         4 &       7 &     12 &        1 &         9 &         12 &                    12 &     6 &     9 &             10 &      5 &     9 &        4 &           9 &      4 &           7.12 \\
Hassanat         &           2 &         4 &       2 &      3 &       10 &         7 &          8 &                     6 &     7 &     1 &              1 &      4 &     5 &        4 &           2 &      6 &           \cellcolor{blue!30}4.5 \\
Canberra         &           6 &         8 &       7 &      1 &        9 &         5 &          5 &                    11 &     7 &     2 &              7 &     10 &     8 &        6 &           1 &     12 &           6.56 \\
Hellinger        &           2 &        11 &       2 &      5 &        5 &         8 &          2 &                     1 &     7 &     5 &              3 &      5 &     6 &        9 &           5 &      9 &           \cellcolor{blue!10}5.31 \\
Gini             &          10 &         4 &       5 &      7 &        7 &        12 &          5 &                     6 &     7 &     8 &              5 &      5 &     3 &        2 &           7 &      1 &           5.88 \\
Generalized Gini &           8 &         1 &       2 &      2 &        2 &        10 &          1 &                     2 &     2 &     7 &              2 &      1 &     1 &        1 &           4 &      1 &           \cellcolor{blue!40}2.94 \\
JensenShannon    &          12 &        12 &      12 &      8 &       12 &         3 &         11 &                     4 &    12 &     4 &             12 &     12 &    12 &       11 &          10 &     11 &          9.88 \\
PearsonChi2      &           5 &        10 &       1 &      4 &        3 &         6 &          3 &                     3 &     7 &     5 &              3 &      5 &     2 &        8 &           6 &      8 &           \cellcolor{blue!20}4.94 \\
VicisSymmetric1  &          11 &         9 &      11 &      6 &        4 &        11 &          4 &                    10 &     1 &     3 &             11 &     11 &    11 &       12 &           3 &     10 &           8 \\
\hline
\end{tabular}
\begin{tabular}{|p{0.9in}|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Distances}   &  \textbf{I} & \textbf{B} & \textbf{G} & \textbf{He} & \textbf{Ba} & \textbf{Ha} & \textbf{W} & \textbf{In} &  \textbf{Ir} & \textbf{Wi} & \textbf{Bc} & \textbf{S} & \textbf{QS} & \textbf{V} & \textbf{A} & \textbf{Gl} &  \textbf{Rank} \\ \hline
Euclidean        &           9 &         1 &      10 &      9 &        2 &         2 &          9 &                    11 &     2 &    11 &              8 &      2 &     6 &        7 &          10 &      4 &           6.44 \\
Manhattan        &           3 &         4 &       8 &      7 &        2 &         6 &          7 &                    12 &     2 &    10 &              6 &      2 &     4 &        3 &           8 &      7 &           5.69 \\
Minkowski        &           7 &         1 &       9 &     11 &        8 &         1 &         10 &                     8 &     2 &    12 &              8 &      7 &     9 &       10 &          10 &      2 &           7.19 \\
Cosine           &           4 &         4 &       7 &     10 &        1 &         7 &         11 &                     9 &     6 &     9 &             10 &      7 &     8 &        4 &           9 &      1 &           6.69 \\
Hassanat         &           1 &         4 &       1 &      2 &        6 &         4 &          7 &                     9 &     6 &     1 &              1 &      4 &     5 &        5 &           2 &      9 &           \cellcolor{blue!30}4.19 \\
Canberra         &           6 &         8 &       6 &      1 &       12 &         4 &          6 &                     2 &     6 &     1 &              7 &     11 &    10 &        6 &           1 &     11 &           6.12 \\
Hellinger        &           2 &        11 &       4 &      3 &        6 &         9 &          2 &                     5 &     6 &     5 &              3 &      5 &     7 &        9 &           5 &      6 &           \cellcolor{blue!10}5.5 \\
Gini             &          10 &         4 &       5 &      8 &        5 &        12 &          5 &                     7 &     6 &     8 &              5 &      5 &     3 &        2 &           6 &      2 &           5.81 \\
Generalized Gini &           8 &         1 &       2 &      4 &       11 &         7 &          1 &                     4 &     2 &     7 &              2 &      1 &     1 &        1 &           4 &      5 &           \cellcolor{blue!40}3.81 \\
JensenShannon    &          12 &        12 &      12 &     12 &        9 &         2 &         12 &                     1 &    12 &     3 &             12 &     12 &    12 &       11 &          12 &     12 &          9.88 \\
PearsonChi2      &           4 &        10 &       2 &      6 &        2 &        10 &          3 &                     6 &     6 &     5 &              3 &      7 &     2 &        8 &           7 &      7 &           \cellcolor{blue!10}5.5 \\
VicisSymmetric1  &          11 &         9 &      11 &      5 &       10 &        10 &          3 &                     2 &     1 &     4 &             11 &     10 &    11 &       12 &           3 &     10 &           7.69 \\
\hline
\end{tabular}
\begin{tabular}{|p{2.8cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}|}
\hline
\multicolumn{1}{|c||}{} & \multicolumn{3}{c||}{Ionosphere} & \multicolumn{3}{c||}{Banknote} & \multicolumn{3}{c||}{German} & \multicolumn{3}{c||}{Heart} & \multicolumn{3}{c||}{Balance} & \multicolumn{3}{c||}{Haberman} & \multicolumn{3}{c||}{Wholesale} & \multicolumn{3}{c||}{Indian Liver Patient} \\
\hline
Distance & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R \\
\hline
Gini Generalized & 1.18 & 0.4915 & 0.4161 & 4.88 & \cellcolor{blue!30}0.6339 & \cellcolor{blue!30}0.6363 & 2.48 & \cellcolor{blue!30}0.6252 & 0.5650 & 1.72 & \cellcolor{blue!30}0.6186 & 0.3495 & 1.84 & \cellcolor{blue!30}0.8214 & 0.5520 & 2.14 & 0.4772 & 0.3409 & 2.36 & 0.4466 & 0.1273 & 1.62 & 0.7052 & 0.0759 \\
Gini & - & 0.3897 & 0.3535 & - & 0.5822 & 0.5816 & - & 0.4645 & 0.5360 & - & 0.4916 & 0.3330 & - & 0.7131 & 0.5408 & - & 0.4082 & 0.3475 & - & 0.1467 & 0.1273 & - & 0.6828 & 0.1174 \\
Euclidean & - & 0.3147 & 0.2882 & - & 0.6077 & 0.6115 & - & 0.4123 & 0.5130 & - & 0.4239 & 0.2672 & - & 0.6977 & 0.5296 & - & 0.3183 & 0.3213 & - & 0.5445 & 0.1227 & - & 0.4288 & 0.0155 \\
Manhattan & - & 0.3586 & 0.3280 & - & 0.6083 & 0.6123 & - & 0.4123 & 0.5130 & - & 0.4113 & 0.2573 & - & 0.7204 & \cellcolor{blue!30}0.5728 & - & 0.3247 & 0.3443 & - & \cellcolor{blue!30}0.5992 & 0.0977 & - & 0.4288 & 0.0155 \\
Minkowski & 3.0 & 0.3200 & 0.2910 & 3.0 & 0.6085 & 0.6123 & 3.0 & 0.4123 & 0.5130 & 3.0 & 0.4254 & 0.2605 & 3.0 & 0.6475 & 0.4928 & 3.0 & 0.3208 & 0.2909 & 3.0 & 0.5315 & 0.1386 & 3.0 & 0.4288 & 0.0155 \\
Cosine & - & 0.4013 & 0.3621 & - & 0.5974 & 0.6006 & - & 0.3084 & 0.4840 & - & 0.5479 & 0.2934 & - & 0.7292 & 0.5088 & - & 0.3259 & 0.3770 & - & 0.5952 & 0.4886 & - & 0.6376 & 0.1575 \\
Canberra & - & 0.5419 & 0.4505 & - & 0.5901 & 0.5948 & - & 0.5435 & 0.5250 & - & 0.5651 & 0.2013 & - & 0.4913 & 0.3744 & - & \cellcolor{blue!30}0.6109 & 0.4388 & - & 0.2348 & 0.1136 & - & 0.6864 & 0.1798 \\
Hellinger & - & \cellcolor{blue!30}0.5754 & 0.5021 & - & 0.6015 & 0.5868 & - & 0.3364 & 0.4740 & - & 0.4159 & 0.1985 & - & 0.5745 & 0.3760 & - & 0.4612 & 0.4304 & - & 0.3319 & 0.2273 & - & \cellcolor{blue!30}0.7150 & 0.0414 \\
Jensen-Shannon & - & 0.1289 & 0.3590 & - & 0.3085 & 0.5554 & - & 0.3095 & 0.5050 & - & 0.2548 & 0.0363 & - & 0.4687 & 0.1808 & - & 0.2361 & 0.0230 & - & 0.2621 & 0.1523 & - & \cellcolor{blue!30}0.7150 & 0.0588 \\
PearsonChi2 & - & 0.1289 & 0.3590 & - & 0.5043 & 0.5094 & - & 0.2789 & 0.4960 & - & 0.4802 & 0.2644 & - & 0.4578 & 0.3616 & - & 0.5301 & 0.4550 & - & 0.5397 & \cellcolor{blue!30}0.4955 & - & 0.6623 & 0.1678 \\
VicisSymmetric1 & - & 0.5412 & \cellcolor{blue!30}0.5070 & - & 0.5225 & 0.5109 & - & 0.2954 & 0.4970 & - & 0.3202 & 0.1551 & - & 0.4240 & 0.3840 & - & 0.5324 & 0.4189 & - & 0.3484 & 0.1250 & - & 0.5064 & \cellcolor{blue!30}0.4039 \\
Hassanat & - & 0.4226 & 0.3821 & - & 0.5556 & 0.5517 & - & 0.5754 & \cellcolor{blue!30}0.5750 & - & 0.5199 & \cellcolor{blue!30}0.4033 & - & 0.5938 & 0.4464 & - & 0.5128 & \cellcolor{blue!30}0.4769 & - & 0.3946 & 0.3250 & - & 0.6958 & 0.1400 \\
\hline
\end{tabular}
\begin{tabular}{|p{2.8cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||}
\hline
\multicolumn{1}{|c||}{} & \multicolumn{3}{c||}{Iris} & \multicolumn{3}{c||}{Wine} & \multicolumn{3}{c||}{Breast-Cancer} & \multicolumn{3}{c||}{Sonar} & \multicolumn{3}{c||}{QSAR} & \multicolumn{3}{c||}{Vehicle} & \multicolumn{3}{c||}{Australian} & \multicolumn{3}{c||}{Glass} \\
\hline
Distance & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R \\
\hline
Gini Generalized & 3 \hspace{0.5cm} 3.52 & 0.0998 & 0.1 & 3 \hspace{0.5cm} 4.10 & 0.1913 & 0.1738 & 2 \hspace{0.5cm} 2.70 & 0.9234 & 0.9157 & 2 \hspace{0.5cm} 1.22 & \cellcolor{blue!30}0.6339 & \cellcolor{blue!30}0.5956 & 3 \hspace{0.5cm} 3.12 & 0.3741 & 0.2978 & 3 \hspace{0.5cm} 4.52 & 0.2946 & 0.2801 & 2 \hspace{0.5cm} 1.66 & 0.7693 & 0.6145 & 6 \hspace{0.5cm} 2.54 & 0.1492 & 0.0699 \\
Gini & 3 \hspace{0.5cm} 2 & 0.0828 & 0.1 & 3 \hspace{0.5cm} 2 & 0.1172 & 0.1005 & 2 \hspace{0.5cm} 2 & 0.9129 & 0.9052 & 2 \hspace{0.5cm} 2 & 0.5985 & 0.5618 & 3 \hspace{0.5cm} 2 & 0.3419 & 0.2644 & 3 \hspace{0.5cm} 2 & 0.2596 & 0.2517 & 2 \hspace{0.5cm} 2 & 0.6891 & 0.6101 & 6 \hspace{0.5cm} 2 & 0.0584 & 0.0327 \\
Euclidean & 3 \hspace{0.5cm} - & 0.0757 & 0.0933 & 3 \hspace{0.5cm} - & 0.0610 & 0.0502 & 2 \hspace{0.5cm} - & 0.8802 & 0.8524 & 2 \hspace{0.5cm} - & 0.5636 & 0.5373 & 3 \hspace{0.5cm} - & 0.3520 & 0.2349 & 3 \hspace{0.5cm} - & 0.2088 & 0.2269 & 2 \hspace{0.5cm} - & 0.4873 & 0.5590 & 6 \hspace{0.5cm} - & 0.0388 & 0.0186 \\
Manhattan & 3 \hspace{0.5cm} - & 0.0788 & 0.1 & 3 \hspace{0.5cm} - & 0.0680 & 0.0613 & 2 \hspace{0.5cm} - & 0.8782 & 0.8489 & 2 \hspace{0.5cm} - & 0.5818 & 0.5518 & 3 \hspace{0.5cm} - & 0.3531 & 0.2567 & 3 \hspace{0.5cm} - & 0.2057 & 0.2234 & 2 \hspace{0.5cm} - & 0.4873 & 0.5590 & 6 \hspace{0.5cm} - & 0.0628 & 0.0279 \\
Minkowski & 3 \hspace{0.5cm} 3 & 0.0774 & 0.0933 & 3 \hspace{0.5cm} 3 & 0.0643 & 0.0502 & 2 \hspace{0.5cm} 3 & 0.8812 & 0.8542 & 2 \hspace{0.5cm} 3 & 0.5784 & 0.5419 & 3 \hspace{0.5cm} 3 & 0.3498 & 0.2311 & 3 \hspace{0.5cm} 3 & 0.2100 & 0.2281 & 2 \hspace{0.5cm} 3 & 0.4873 & 0.5590 & 6 \hspace{0.5cm} 3 & 0.0359 & 0.0186 \\
Cosine & 3 \hspace{0.5cm} - & 0.0188 & 0.02 & 3 \hspace{0.5cm} - & 0.1370 & 0.1119 & 2 \hspace{0.5cm} - & 0.9128 & 0.9051 & 2 \hspace{0.5cm} - & 0.5627 & 0.5325 & 3 \hspace{0.5cm} - & 0.3945 & 0.3055 & 3 \hspace{0.5cm} - & 0.1984 & 0.2186 & 2 \hspace{0.5cm} - & 0.6770 & 0.6725 & 6 \hspace{0.5cm} - & 0.0599 & 0.0280 \\
Canberra & 3 \hspace{0.5cm} - & 0.0386 & 0.0467 & 3 \hspace{0.5cm} - & 0.3990 & 0.3430 & 2 \hspace{0.5cm} - & 0.9237 & \cellcolor{blue!30}0.9227 & 2 \hspace{0.5cm} - & 0.5407 & 0.5225 & 3 \hspace{0.5cm} - & 0.4449 & 0.3979 & 3 \hspace{0.5cm} - & 0.2292 & 0.2234 & 2 \hspace{0.5cm} - & 0.5208 & 0.5203 & 6 \hspace{0.5cm} - & 0.1123 & 0.0421 \\
Hellinger & 3 \hspace{0.5cm} - & 0.2906 & 0.2933 & 3 \hspace{0.5cm} - & 0.2646 & 0.2740 & 2 \hspace{0.5cm} - & 0.7313 & 0.7156 & 2 \hspace{0.5cm} - & 0.3424 & 0.4901 & 3 \hspace{0.5cm} - & \cellcolor{blue!30}0.5476 & 0.3854 & 3 \hspace{0.5cm} - & 0.3701 & 0.3275 & 2 \hspace{0.5cm} - & 0.6701 & 0.5725 & 6 \hspace{0.5cm} - & \cellcolor{blue!30}0.1579 & \cellcolor{blue!30}0.1728 \\
JensenShannon & 3 \hspace{0.5cm} - & \cellcolor{blue!30}0.4642 & \cellcolor{blue!30}0.46 & 3 \hspace{0.5cm} - & 0.0543 & 0.1352 & 2 \hspace{0.5cm} - & 0.1272 & 0.3268 & 2 \hspace{0.5cm} - & 0.5549 & 0.5531 & 3 \hspace{0.5cm} - & 0.5241 & \cellcolor{blue!30}0.5378 & 3 \hspace{0.5cm} - & 0.3695 & \cellcolor{blue!30}0.4196 & 2 \hspace{0.5cm} - & 0.6830 & 0.6319 & 6 \hspace{0.5cm} - & 0.0 & 0.0 \\
PearsonChi2 & 3 \hspace{0.5cm} - & 0.2688 & 0.2867 & 3 \hspace{0.5cm} - & \cellcolor{blue!30}0.4505 & \cellcolor{blue!30}0.4865 & 2 \hspace{0.5cm} - & 0.8890 & 0.8683 & 2 \hspace{0.5cm} - & 0.5973 & 0.5823 & 3 \hspace{0.5cm} - & 0.3998 & 0.2990 & 3 \hspace{0.5cm} - & 0.3644 & 0.3509 & 2 \hspace{0.5cm} - & 0.6705 & 0.5913 & 6 \hspace{0.5cm} - & 0.2025 & 0.1457 \\
VicisSymmetric1 & 3 \hspace{0.5cm} - & 0.0667 & 0.0333 & 3 \hspace{0.5cm} - & 0.2341 & 0.2037 & 2 \hspace{0.5cm} - & 0.8656 & 0.8420 & 2 \hspace{0.5cm} - & 0.4488 & 0.5296 & 3 \hspace{0.5cm} - & 0.4766 & 0.2786 & 3 \hspace{0.5cm} - & \cellcolor{blue!30}0.4819 & 0.4031 & 2 \hspace{0.5cm} - & 0.6502 & 0.5652 & 6 \hspace{0.5cm} - & 0.1515 & 0.1260 \\
Hassanat & 3 \hspace{0.5cm} - & 0.0497 & 0.06 & 3 \hspace{0.5cm} - & 0.3990 & 0.3598 & 2 \hspace{0.5cm} - & \cellcolor{blue!30}0.9240 & 0.9157 & 2 \hspace{0.5cm} - & 0.5834 & 0.5470 & 3 \hspace{0.5cm} - & 0.3772 & 0.2490 & 3 \hspace{0.5cm} - & 0.3563 & 0.2931 & 2 \hspace{0.5cm} - & \cellcolor{blue!30}0.7858 & \cellcolor{blue!30}0.7739 & 6 \hspace{0.5cm} - & 0.0553 & 0.0279 \\
\hline
\end{tabular}
\begin{tabular}{|p{0.9in}|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Distances}   &  \textbf{I} & \textbf{B} & \textbf{G} & \textbf{He} & \textbf{Ba} & \textbf{Ha} & \textbf{W} & \textbf{In} &  \textbf{Ir} & \textbf{Wi} & \textbf{Bc} & \textbf{S} & \textbf{QS} & \textbf{V} & \textbf{A} & \textbf{Gl} &  \textbf{Rank} \\ \hline
Gini Generalized &          4 &        1 &      1 &     1 &       1 &        5 &         6 &                    3 &    4 &    6 &             3 &     1 &    8 &       6 &          2 &     4 &         \cellcolor{blue!40}3.50 \\
Gini             &          7 &        8 &      4 &     5 &       4 &        7 &        12 &                    6 &    5 &    8 &             4 &     2 &   12 &       7 &          3 &     8 &         6.38 \\
Euclidean        &         10 &        4 &      5 &     8 &       5 &       11 &         3 &                   10 &    8 &   11 &             8 &     7 &   10 &      10 &         10 &    10 &         8.12 \\
Manhattan        &          8 &        3 &      5 &    10 &       3 &        9 &         1 &                   10 &    6 &    9 &             9 &     5 &    9 &      11 &         10 &     6 &         7.12 \\
Minkowski        &          9 &        2 &      5 &     7 &       6 &       10 &         5 &                   10 &    7 &   10 &             7 &     6 &   11 &       9 &         10 &    11 &         7.81 \\
Cosine           &          6 &        6 &     10 &     3 &       2 &        8 &         2 &                    8 &   12 &    7 &             5 &     8 &    6 &      12 &          5 &     7 &         6.69 \\
Canberra         &          2 &        7 &      3 &     2 &       9 &        1 &        11 &                    5 &   11 &    2 &             2 &    10 &    4 &       8 &          9 &     5 &         5.69 \\
Hellinger        &          1 &        5 &      8 &     9 &       8 &        6 &         9 &                    1 &    2 &    4 &            11 &    12 &    1 &       2 &          7 &     2 &         \cellcolor{blue!20}5.5 \\
Jensen-Shannon   &         11 &       12 &      9 &    12 &      10 &       12 &        10 &                    1 &    1 &   12 &            12 &     9 &    2 &       3 &          4 &    12 &         8.25 \\
PearsonChi2      &         11 &       11 &     12 &     6 &      11 &        3 &         4 &                    7 &    3 &    1 &             6 &     3 &    5 &       4 &          6 &     1 &         \cellcolor{blue!10}5.88 \\
VicisSymmetric1  &          3 &       10 &     11 &    11 &      12 &        2 &         8 &                    9 &    9 &    5 &            10 &    11 &    3 &       1 &          8 &     3 &         7.25 \\
Hassanat         &          5 &        9 &      2 &     4 &       7 &        4 &         7 &                    4 &   10 &    2 &             1 &     4 &    7 &       5 &          1 &     9 &         \cellcolor{blue!30}5.06 \\
\hline
\end{tabular}
\begin{tabular}{|p{0.9in}|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Distances}   &  \textbf{I} & \textbf{B} & \textbf{G} & \textbf{He} & \textbf{Ba} & \textbf{Ha} & \textbf{W} & \textbf{In} &  \textbf{Ir} & \textbf{Wi} & \textbf{Bc} & \textbf{S} & \textbf{QS} & \textbf{V} & \textbf{A} & \textbf{Gl} &  \textbf{Rank} \\ \hline
Gini Generalized &          4 &        1 &      2 &     2 &       2 &        9 &         7 &                    7 &    4 &    6 &             2 &     1 &    6 &       6 &          4 &     4 &         \cellcolor{blue!40}4.19 \\
Gini             &          9 &        8 &      3 &     3 &       3 &        7 &         7 &                    6 &    4 &    9 &             4 &     3 &    8 &       7 &          5 &     6 &         5.75 \\
Euclidean        &         12 &        4 &      5 &     5 &       4 &       10 &        10 &                   10 &    7 &   11 &             8 &     8 &   11 &       9 &          9 &    10 &         8.31 \\
Manhattan        &         10 &        2 &      5 &     8 &       1 &        8 &        12 &                   10 &    4 &   10 &             9 &     5 &    9 &      10 &          9 &     8 &         7.5 \\
Minkowski        &         11 &        2 &      5 &     7 &       6 &       11 &         6 &                   10 &    7 &   11 &             7 &     7 &   12 &       8 &          9 &    10 &         8.06 \\
Cosine           &          6 &        5 &     11 &     4 &       5 &        6 &         2 &                    4 &   12 &    8 &             5 &     9 &    4 &      12 &          2 &     7 &         6.38 \\
Canberra         &          3 &        6 &      4 &     9 &      10 &        3 &        11 &                    2 &   10 &    3 &             1 &    11 &    2 &      10 &         12 &     5 &         6.38 \\
Hellinger        &          2 &        7 &     12 &    10 &       9 &        4 &         4 &                    9 &    2 &    4 &            11 &    12 &    3 &       4 &          7 &     1 &         \cellcolor{blue!10}6.31 \\
Jensen-Shannon   &          7 &        9 &      8 &    12 &      12 &       12 &         5 &                    8 &    1 &    7 &            12 &     4 &    1 &       1 &          3 &    12 &         7.12 \\
PearsonChi2      &          7 &       12 &     10 &     6 &      11 &        2 &         1 &                    3 &    3 &    1 &             6 &     2 &    5 &       3 &          6 &     2 &         \cellcolor{blue!20}5 \\
VicisSymmetric1  &          1 &       11 &      9 &    11 &       8 &        5 &         9 &                    1 &   11 &    5 &            10 &    10 &    7 &       2 &          8 &     3 &         6.94 \\
Hassanat         &          5 &       10 &      1 &     1 &       7 &        1 &         3 &                    5 &    9 &    2 &             2 &     6 &   10 &       5 &          1 &     8 &         \cellcolor{blue!30}4.75 \\\hline
\end{tabular}
\begin{tabular}{|p{2.8cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||}
\hline
\multicolumn{1}{|c||}{} & \multicolumn{3}{c||}{Ionosphere} & \multicolumn{3}{c||}{Banknote} & \multicolumn{3}{c||}{German} & \multicolumn{3}{c||}{Heart} & \multicolumn{3}{c||}{Balance} & \multicolumn{3}{c||}{Haberman} & \multicolumn{3}{c||}{Wholesale} & \multicolumn{3}{c||}{Indian Liver Patient} \\
\hline
Distance & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R \\
\hline
Gini\_generalized & 1.1 & 0.5391 & 0.4359 & 4.92 & \cellcolor{blue!30}0.6306 & \cellcolor{blue!30}0.6334 & 2.40 & 0.5501 & 0.5470 & 2.32 & \cellcolor{blue!30}0.5959 & \cellcolor{blue!30}0.3566 & 2.44 & 0.6283 & 0.4736 & 1.82 & 0.5561 & 0.3499 & 2.30 & 0.2688 & 0.1364 & 1.58 & 0.7066 & 0.0552 \\
Gini & - & 0.3996 & 0.3447 & - & 0.5779 & 0.5773 & - & 0.5140 & 0.5140 & - & 0.5373 & 0.3633 & - & 0.5660 & 0.4336 & - & 0.5344 & 0.3432 & - & 0.1457 & 0.1341 & - & 0.6802 & 0.1054 \\
Euclidean & - & 0.3344 & 0.2906 & - & 0.6070 & 0.6115 & - & 0.5120 & 0.5120 & - & 0.5136 & 0.2574 & - & 0.5975 & 0.4576 & - & 0.5479 & 0.3335 & - & 0.5428 & 0.1250 & - & \cellcolor{blue!30}0.7150 & 0.0155 \\
Manhattan & - & 0.3792 & 0.3276 & - & 0.6071 & 0.6115 & - & 0.5110 & 0.5110 & - & 0.4994 & 0.2540 & - & \cellcolor{blue!30}0.6476 & \cellcolor{blue!30}0.4912 & - & 0.5332 & 0.3335 & - & 0.5508 & 0.0977 & - & \cellcolor{blue!30}0.7150 & 0.0155 \\
Minkowski & 3.0 & 0.3309 & 0.2878 & 3.0 & 0.6072 & 0.6115 & 3.0 & 0.5120 & 0.5120 & 3.0 & 0.5045 & 0.2607 & 3.0 & 0.6127 & 0.4752 & 3.0 & 0.5515 & 0.3204 & 3.0 & 0.5340 & 0.1409 & 3.0 & \cellcolor{blue!30}0.7150 & 0.0155 \\
Cosine & - & 0.4291 & 0.3645 & - & 0.5976 & 0.6006 & - & 0.4885 & 0.4900 & - & 0.5169 & 0.2708 & - & 0.6354 & 0.4880 & - & 0.5452 & 0.3627 & - & \cellcolor{blue!30}0.5901 & \cellcolor{blue!30}0.4909 & - & 0.6305 & 0.1640 \\
Canberra & - & 0.5411 & 0.4386 & - & 0.5980 & 0.6021 & - & 0.5439 & 0.5300 & - & 0.4764 & 0.1987 & - & 0.6047 & 0.4592 & - & 0.5521 & 0.3920 & - & 0.2220 & 0.1068 & - & 0.6860 & 0.1745 \\
Hellinger & - & \cellcolor{blue!30}0.7727 & \cellcolor{blue!30}0.6640 & - & 0.5949 & 0.5860 & - & 0.4916 & 0.4900 & - & 0.4628 & 0.2242 & - & 0.4992 & 0.3440 & - & 0.5426 & 0.4308 & - & 0.2941 & 0.2136 & - & 0.7150 & 0.0432 \\
Jensen-Shannon & - & 0.1289 & 0.3590 & - & 0.3085 & 0.5554 & - & 0.2500 & 0.5000 & - & 0.1495 & 0.0132 & - & 0.5386 & 0.1872 & - & 0.5328 & 0.0918 & - & 0.2626 & 0.1409 & - & \cellcolor{blue!30}0.7150 & 0.0518 \\
PearsonChi2 & - & 0.5953 & 0.5153 & - & 0.5111 & 0.5109 & - & 0.5030 & 0.5030 & - & 0.4480 & 0.2309 & - & 0.4977 & 0.4224 & - & 0.4466 & 0.2981 & - & 0.5010 & \cellcolor{blue!30}0.4909 & - & 0.6051 & 0.2381 \\
VicisSymmetric1 & - & 0.5344 & 0.4727 & - & 0.5036 & 0.5014 & - & 0.4917 & 0.5070 & - & 0.4717 & 0.2345 & - & 0.4313 & 0.3744 & - & 0.5110 & 0.3162 & - & 0.3415 & 0.2864 & - & 0.5583 & \cellcolor{blue!30}0.2870 \\
Hassanat & - & 0.4426 & 0.3760 & - & 0.5572 & 0.5539 & - & \cellcolor{blue!30}0.5619 & \cellcolor{blue!30}0.5610 & - & 0.5826 & 0.3333 & - & 0.5862 & 0.4496 & - & \cellcolor{blue!30}0.5901 & \cellcolor{blue!30}0.5520 & - & 0.3647 & 0.3091 & - & 0.6915 & 0.1486 \\
\hline
\end{tabular}
\begin{tabular}{|p{2.8cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}|}
\hline
\multicolumn{1}{|c||}{} & \multicolumn{3}{c||}{Iris} & \multicolumn{3}{c||}{Wine} & \multicolumn{3}{c||}{Breast-Cancer} & \multicolumn{3}{c||}{Sonar} & \multicolumn{3}{c||}{QSAR} & \multicolumn{3}{c||}{Vehicle} & \multicolumn{3}{c||}{Australian} & \multicolumn{3}{c||}{Glass} \\
\hline
Distance & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R \\
\hline
Gini\_generalized & 2.68 & 0.0939 & 0.1067 & 4.56 & 0.2085 & 0.2021 & 2.24 & \cellcolor{blue!30}0.9283 & \cellcolor{blue!30}0.9245 & 2.04 & 0.5750 & 0.5722 & 2.30 & 0.3871 & 0.2850 & 4.76 & 0.3050 & 0.2872 & 1.40 & 0.7677 & 0.6000 & 1.50 & 0.0918 & 0.0514 \\
Gini & - & 0.0761 & 0.1000 & - & 0.1207 & 0.1010 & - & 0.9107 & 0.9034 & - & 0.5460 & 0.5431 & - & 0.3542 & 0.2684 & - & 0.2654 & 0.2576 & - & 0.7086 & 0.6145 & - & 0.0774 & 0.0421 \\
Euclidean & - & 0.0728 & 0.0933 & - & 0.0610 & 0.0449 & - & 0.8771 & 0.8489 & - & 0.5448 & 0.5382 & - & 0.3563 & 0.2337 & - & 0.2105 & 0.2292 & - & 0.4877 & 0.5594 & - & 0.0358 & 0.0188 \\
Manhattan & - & 0.0761 & 0.1000 & - & 0.0554 & 0.0394 & - & 0.8735 & 0.8437 & - & 0.5621 & 0.5575 & - & 0.3669 & 0.2632 & - & 0.2055 & 0.2221 & - & 0.4877 & 0.5594 & - & 0.0455 & 0.0235 \\
Minkowski & 3.0 & 0.0690 & 0.0867 & 3.0 & 0.0610 & 0.0449 & 3.0 & 0.8793 & 0.8524 & 3.0 & 0.5331 & 0.5240 & 3.0 & 0.3552 & 0.2325 & 3.0 & 0.2098 & 0.2292 & 3.0 & 0.4877 & 0.5594 & 3.0 & 0.0336 & 0.0188 \\
Cosine & - & 0.0211 & 0.0200 & - & 0.1536 & 0.1235 & - & 0.9131 & 0.9034 & - & 0.5460 & 0.5431 & - & 0.3990 & 0.3081 & - & 0.1968 & 0.2162 & - & 0.6776 & 0.6725 & - & 0.0554 & 0.0467 \\
Canberra & - & 0.0539 & 0.0667 & - & 0.3879 & 0.3483 & - & 0.9223 & 0.9209 & - & 0.6073 & \cellcolor{blue!30}0.6062 & - & \cellcolor{blue!30}0.4330 & 0.3402 & - & 0.2386 & 0.2304 & - & 0.5703 & 0.5913 & - & 0.0806 & 0.0470 \\
Hellinger & - & 0.1529 & 0.1533 & - & 0.4685 & 0.4213 & - & 0.7039 & 0.6893 & - & \cellcolor{blue!30}0.6826 & 0.5002 & - & 0.4312 & 0.3348 & - & 0.4326 & 0.3630 & - & 0.6697 & 0.5710 & - & \cellcolor{blue!30}0.2237 & 0.1401 \\
Jensen-Shannon & - & \cellcolor{blue!30}0.4233 & \cellcolor{blue!30}0.4467 & - & 0.0490 & 0.1183 & - & 0.1380 & 0.3691 & - & 0.2849 & 0.5337 & - & 0.3487 & \cellcolor{blue!30}0.5905 & - & 0.3686 & \cellcolor{blue!30}0.4350 & - & 0.3864 & 0.5623 & - & 0.0000 & 0.0000 \\
PearsonChi2 & - & 0.2017 & 0.1867 & - & 0.3128 & 0.3830 & - & 0.8853 & 0.8647 & - & 0.4072 & 0.4086 & - & 0.4221 & 0.3261 & - & 0.2652 & 0.2351 & - & 0.7337 & 0.5855 & - & 0.2041 & \cellcolor{blue!30}0.1728 \\
VicisSymmetric1 & - & 0.0667 & 0.0267 & - & \cellcolor{blue!30}0.4796 & \cellcolor{blue!30}0.4622 & - & 0.5351 & 0.5009 & - & 0.5330 & 0.5283 & - & 0.4063 & 0.2567 & - & \cellcolor{blue!30}0.3746 & 0.3275 & - & 0.3966 & 0.4986 & - & 0.2229 & 0.1353 \\
Hassanat & - & 0.0637 & 0.0800 & - & 0.3990 & 0.3541 & - & 0.9245 & 0.9157 & - & 0.5578 & 0.5527 & - & 0.3962 & 0.2581 & - & 0.3502 & 0.2943 & - & \cellcolor{blue!30}0.7850 & \cellcolor{blue!30}0.7710 & - & 0.0351 & 0.0234 \\
\hline
\end{tabular}
\begin{tabular}{|p{0.9in}|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Distances}   &  \textbf{I} & \textbf{B} & \textbf{G} & \textbf{He} & \textbf{Ba} & \textbf{Ha} & \textbf{W} & \textbf{In} &  \textbf{Ir} & \textbf{Wi} & \textbf{Bc} & \textbf{S} & \textbf{QS} & \textbf{V} & \textbf{A} & \textbf{Gl} &  \textbf{Rank} \\ \hline
Gini Generalized &           4 &         1 &       2 &      1 &        3 &         2 &          9 &                     6 &     4 &     6 &              1 &      3 &     7 &        5 &           2 &      4 &           \cellcolor{blue!40}3.75 \\
Gini             &           8 &         8 &       4 &      3 &        8 &         8 &         12 &                     9 &     5 &     8 &              5 &      6 &    11 &        6 &           4 &      6 &           6.94 \\
Euclidean        &          10 &         4 &       5 &      5 &        6 &         5 &          3 &                     1 &     7 &     9 &              8 &      8 &     9 &        9 &           8 &      9 &           6.62 \\
Manhattan        &           9 &         3 &       7 &      7 &        1 &         9 &          2 &                     1 &     5 &    11 &              9 &      4 &     8 &       11 &           8 &      8 &           6.44 \\
Minkowski        &          11 &         2 &       5 &      6 &        4 &         4 &          4 &                     1 &     8 &     9 &              7 &      9 &    10 &       10 &           8 &     11 &           6.81 \\
Cosine           &           7 &         6 &      11 &      4 &        2 &         6 &          1 &                    10 &    12 &     7 &              4 &      6 &     5 &       12 &           5 &      7 &           6.56 \\
Canberra         &           3 &         5 &       3 &      8 &        5 &         3 &         11 &                     8 &    11 &     4 &              3 &      2 &     1 &        8 &           7 &      5 &           \cellcolor{blue!10}5.44 \\
Hellinger        &           1 &         7 &      10 &     10 &       10 &         7 &          8 &                     1 &     3 &     2 &             10 &      1 &     2 &        1 &           6 &      1 &           \cellcolor{blue!30}5 \\
JensenShannon    &          12 &        12 &      12 &     12 &        9 &        10 &         10 &                     1 &     1 &    12 &             12 &     12 &    12 &        3 &          12 &     12 &          9.62 \\
PearsonChi2      &           2 &        10 &       8 &     11 &       11 &        12 &          5 &                    11 &     2 &     5 &              6 &     11 &     3 &        7 &           3 &      3 &           6.88 \\
VicisSymmetric1  &           5 &        11 &       9 &      9 &       12 &        11 &          7 &                    12 &     9 &     1 &             11 &     10 &     4 &        2 &          11 &      2 &           7.88 \\
Hassanat         &           6 &         9 &       1 &      2 &        7 &         1 &          6 &                     7 &    10 &     3 &              2 &      5 &     6 &        4 &           1 &     10 &           \cellcolor{blue!30}5 \\
\hline
\end{tabular}
\begin{tabular}{|p{0.9in}|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Distances}   &  \textbf{I} & \textbf{B} & \textbf{G} & \textbf{He} & \textbf{Ba} & \textbf{Ha} & \textbf{W} & \textbf{In} &  \textbf{Ir} & \textbf{Wi} & \textbf{Bc} & \textbf{S} & \textbf{QS} & \textbf{V} & \textbf{A} & \textbf{Gl} &  \textbf{Rank} \\ \hline
Gini Generalized &           5 &         1 &       2 &      2 &        4 &         5 &          8 &                     7 &     4 &     6 &              1 &      2 &     6 &        5 &           4 &      4 &          \cellcolor{blue!40}4.12 \\
Gini             &           9 &         8 &       4 &      1 &        8 &         6 &          9 &                     6 &     5 &     9 &              4 &      5 &     7 &        6 &           3 &      7 &          6.06 \\
Euclidean        &          11 &         2 &       5 &      6 &        6 &         7 &         10 &                    10 &     7 &    10 &              8 &      7 &    11 &        9 &           9 &     10 &          8 \\
Manhattan        &          10 &         2 &       7 &      7 &        1 &         7 &         12 &                    10 &     5 &    12 &              9 &      3 &     8 &       11 &           9 &      8 &          7.56 \\
Minkowski        &          12 &         2 &       5 &      5 &        3 &         9 &          6 &                    10 &     8 &    10 &              7 &     10 &    12 &        9 &           9 &     10 &          7.94 \\
Cosine           &           7 &         6 &      11 &      4 &        2 &         4 &          1 &                     4 &    12 &     7 &              4 &      5 &     5 &       12 &           2 &      6 &          5.75 \\
Canberra         &           4 &         5 &       3 &     11 &        5 &         3 &         11 &                     3 &    10 &     5 &              2 &      1 &     2 &        8 &           5 &      5 &          5.19 \\
Hellinger        &           1 &         7 &      11 &     10 &       11 &         2 &          5 &                     9 &     3 &     2 &             10 &     11 &     3 &        2 &           7 &      2 &          \cellcolor{blue!40}6 \\
Jensen-Shannon   &           8 &         9 &      10 &     12 &       12 &        12 &          6 &                     8 &     1 &     8 &             12 &      8 &     1 &        1 &           8 &     12 &          8 \\
PearsonChi2      &           2 &        11 &       9 &      9 &        9 &        11 &          1 &                     2 &     2 &     3 &              6 &     12 &     4 &        7 &           6 &      1 &          \cellcolor{blue!20}5.94 \\
VicisSymmetric1  &           3 &        12 &       8 &      8 &       10 &        10 &          4 &                     1 &    11 &     1 &             11 &      9 &    10 &        3 &          12 &      3 &          7.25 \\
Hassanat         &           6 &        10 &       1 &      3 &        7 &         1 &          3 &                     5 &     9 &     4 &              3 &      4 &     9 &        4 &           1 &      9 &          \cellcolor{blue!30}4.94 \\
\hline
\end{tabular}
\begin{tabular}{|p{2.8cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}|}
\hline
\multicolumn{1}{|c||}{} & \multicolumn{3}{c||}{Iris} & \multicolumn{3}{c||}{Wine} & \multicolumn{3}{c||}{Breast-Cancer} & \multicolumn{3}{c||}{Sonar} & \multicolumn{3}{c||}{QSAR} & \multicolumn{3}{c||}{Vehicle} & \multicolumn{3}{c||}{Australian} & \multicolumn{3}{c||}{Glass} \\
\hline
Distance & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R \\
\hline
Gini\_generalized & 3.38 & 0.0946 & 0.1067 & 4.78 & 0.2116 & 0.2022 & 2.24 & \cellcolor{blue!30}0.9283 & \cellcolor{blue!30}0.9245 & 2.94 & 0.5864 & \cellcolor{blue!30}0.5815 & 2.14 & 0.3871 & 0.2863 & 4.44 & 0.3080 & 0.2872 & 1.34 & 0.7672 & 0.5986 & 2.38 & 0.1010 & 0.0560 \\
Gini & - & 0.0768 & 0.1000 & - & 0.1207 & 0.1010 & - & 0.9107 & 0.9034 & - & 0.5586 & 0.5527 & - & 0.3614 & 0.2722 & - & 0.2651 & 0.2576 & - & 0.7101 & 0.6159 & - & 0.0356 & 0.0186 \\
Euclidean & - & 0.0806 & 0.1000 & - & 0.0610 & 0.0449 & - & 0.8771 & 0.8489 & - & 0.5536 & 0.5479 & - & 0.3571 & 0.2350 & - & 0.2097 & 0.2281 & - & 0.4877 & 0.5594 & - & 0.0435 & 0.0235 \\
Manhattan & - & 0.0761 & 0.1000 & - & 0.0554 & 0.0394 & - & 0.8735 & 0.8437 & - & 0.5488 & 0.5432 & - & 0.3640 & 0.2581 & - & 0.2055 & 0.2221 & - & 0.4877 & 0.5594 & - & 0.0502 & 0.0281 \\
Minkowski & 3.0 & 0.0751 & 0.0933 & 3.0 & 0.0610 & 0.0449 & 3.0 & 0.8793 & 0.8524 & 3.0 & 0.5742 & 0.5672 & 3.0 & 0.3551 & 0.2325 & 3.0 & 0.2105 & 0.2304 & 3.0 & 0.4877 & 0.5594 & 3.0 & 0.0435 & 0.0235 \\
Cosine & - & 0.0216 & 0.0200 & - & 0.1514 & 0.1235 & - & 0.9131 & 0.9034 & - & 0.5523 & 0.5479 & - & 0.3989 & 0.3056 & - & 0.1968 & 0.2162 & - & 0.6776 & 0.6725 & - & 0.0626 & 0.0467 \\
Canberra & - & 0.0303 & 0.0333 & - & 0.3879 & 0.3484 & - & 0.9223 & 0.9209 & - & 0.5474 & 0.5483 & - & 0.4397 & 0.3543 & - & 0.2333 & 0.2257 & - & 0.5599 & 0.5696 & - & 0.1254 & 0.0699 \\
Hellinger & - & 0.3318 & 0.3600 & - & \cellcolor{blue!30}0.5159 & \cellcolor{blue!30}0.4602 & - & 0.7039 & 0.6893 & - & \cellcolor{blue!30}0.5904 & 0.4710 & - & 0.4265 & 0.3416 & - & \cellcolor{blue!30}0.4041 & 0.3617 & - & 0.6697 & 0.5710 & - & 0.2508 & 0.1355 \\
Jensen-Shannon & - & \cellcolor{blue!30}0.4514 & \cellcolor{blue!30}0.4800 & - & 0.0525 & 0.1295 & - & 0.1388 & 0.3726 & - & 0.2849 & 0.5337 & - & 0.4401 & \cellcolor{blue!30}0.5661 & - & 0.3701 & \cellcolor{blue!30}0.4373 & - & 0.4003 & 0.5667 & - & 0.0000 & 0.0000 \\
PearsonChi2 & - & 0.2908 & 0.2667 & - & 0.2757 & 0.2408 & - & 0.8904 & 0.8683 & - & 0.4979 & 0.4906 & - & \cellcolor{blue!30}0.5424 & 0.4004 & - & 0.3915 & 0.2918 & - & 0.7548 & 0.5826 & - & \cellcolor{blue!30}0.2871 & \cellcolor{blue!30}0.1543 \\
VicisSymmetric1 & - & 0.0000 & 0.0000 & - & 0.2393 & 0.2359 & - & 0.5108 & 0.4905 & - & 0.4841 & 0.4764 & - & 0.4278 & 0.3028 & - & 0.3789 & 0.3238 & - & 0.3890 & 0.4841 & - & 0.2037 & 0.1351 \\
Hassanat & - & 0.0457 & 0.0533 & - & 0.3931 & 0.3484 & - & 0.9237 & 0.9174 & - & 0.5488 & 0.5432 & - & 0.3917 & 0.2568 & - & 0.3494 & 0.2919 & - & \cellcolor{blue!30}0.7838 & \cellcolor{blue!30}0.7696 & - & 0.0629 & 0.0374 \\
\hline
\end{tabular}
\begin{tabular}{|p{2.8cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||}
\hline
\multicolumn{1}{|c||}{} & \multicolumn{3}{c||}{Ionosphere} & \multicolumn{3}{c||}{Banknote} & \multicolumn{3}{c||}{German} & \multicolumn{3}{c||}{Heart} & \multicolumn{3}{c||}{Balance} & \multicolumn{3}{c||}{Haberman} & \multicolumn{3}{c||}{Wholesale} & \multicolumn{3}{c||}{Indian Liver Patient} \\
\hline
Distance & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R \\
\hline
Gini\_generalized & 1.1 & 0.4815 & 0.4045 & 4.98 & \cellcolor{blue!30}0.6305 & \cellcolor{blue!30}0.6334 & 2.38 & 0.5510 & 0.5480 & 2.32 & 0.5966 & 0.3532 & 2.16 & 0.6248 & 0.4608 & 1.74 & 0.5615 & 0.3435 & 2.30 & 0.2688 & 0.1364 & 1.56 & 0.7066 & 0.0552 \\
Gini & - & 0.3924 & 0.3389 & - & 0.5787 & 0.5780 & - & 0.5140 & 0.5140 & - & 0.5389 & 0.3601 & - & 0.5608 & 0.4336 & - & 0.5451 & 0.3433 & - & 0.1457 & 0.1341 & - & 0.6802 & 0.1054 \\
Euclidean & - & 0.3351 & 0.2905 & - & 0.6032 & 0.6079 & - & 0.5120 & 0.5120 & - & 0.5136 & 0.2574 & - & 0.6109 & 0.4688 & - & 0.5425 & 0.3302 & - & 0.5428 & 0.1250 & - & \cellcolor{blue!30}0.7150 & 0.0155 \\
Manhattan & - & 0.3825 & 0.3304 & - & 0.6081 & 0.6123 & - & 0.5120 & 0.5120 & - & 0.5040 & 0.2540 & - & 0.6367 & 0.4768 & - & 0.5332 & 0.3335 & - & 0.5508 & 0.0977 & - &\cellcolor{blue!30} 0.7150 & 0.0155 \\
Minkowski & 3.0 & 0.3342 & 0.2906 & 3.0 & 0.6026 & 0.6072 & 3.0 & 0.5120 & 0.5120 & 3.0 & 0.5018 & 0.2607 & 3.0 & 0.6067 & \cellcolor{blue!30}0.4864 & 3.0 & 0.5529 & 0.3237 & 3.0 & 0.5340 & 0.1409 & 3.0 & \cellcolor{blue!30}0.7150 & 0.0155 \\
Cosine & - & 0.4329 & 0.3673 & - & 0.5976 & 0.6006 & - & 0.4885 & 0.4900 & - & 0.5169 & 0.2708 & - & 0.6290 & 0.4800 & - & 0.5452 & 0.3627 & - & \cellcolor{blue!30}0.5901 & \cellcolor{blue!30}0.4909 & - & 0.6305 & 0.1640 \\
Canberra & - & 0.4749 & 0.3959 & - & 0.5967 & 0.6013 & - & \cellcolor{blue!30}0.6016 & \cellcolor{blue!30}0.5900 & - & \cellcolor{blue!30}0.6551 & 0.2808 & - & 0.5712 & 0.4352 & - & 0.5444 & 0.3854 & - & 0.2182 & 0.1023 & - & 0.6871 & 0.1797 \\
Hellinger & - & \cellcolor{blue!30}0.6010 & \cellcolor{blue!30}0.5212 & - & 0.5944 & 0.5860 & - & 0.4828 & 0.4840 & - & 0.6006 & 0.1911 & - & 0.4499 & 0.3632 & - & 0.5125 & 0.3472 & - & 0.3535 & 0.2909 & - & \cellcolor{blue!30}0.7150 & 0.0432 \\
Jensen-Shannon & - & 0.1289 & 0.3590 & - & 0.3085 & 0.5554 & - & 0.2500 & 0.5000 & - & 0.0001 & 0.0066 & - & \cellcolor{blue!30}0.6888 & 0.2576 & - & 0.4546 & 0.0754 & - & 0.2999 & 0.1477 & - & \cellcolor{blue!30}0.7150 & 0.0535 \\
PearsonChi2 & - & 0.5366 & 0.4931 & - & 0.4841 & 0.4753 & - & 0.4909 & 0.4910 & - & 0.5051 & 0.2276 & - & 0.5122 & 0.3776 & - & 0.5686 & 0.4965 & - & 0.4801 & 0.4818 & - & 0.5753 & \cellcolor{blue!30}0.3588 \\
VicisSymmetric1 & - & 0.4569 & 0.4017 & - & 0.5169 & 0.5131 & - & 0.4917 & 0.5070 & - & 0.4001 & 0.2474 & - & 0.4995 & 0.4064 & - & 0.5043 & 0.3392 & - & 0.3655 & 0.3318 & - & 0.6194 & 0.2139 \\
Hassanat & - & 0.4245 & 0.3618 & - & 0.5560 & 0.5525 & - & 0.5352 & 0.5350 & - & 0.6532 & \cellcolor{blue!30}0.3668 & - & 0.6169 & 0.4784 & - & \cellcolor{blue!30}0.5901 & \cellcolor{blue!30}0.5520 & - & 0.3596 & 0.3000 & - & 0.6912 & 0.1520 \\
\hline
\end{tabular}
\begin{tabular}{|p{0.9in}|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Distances}   &  \textbf{I} & \textbf{B} & \textbf{G} & \textbf{He} & \textbf{Ba} & \textbf{Ha} & \textbf{W} & \textbf{In} &  \textbf{Ir} & \textbf{Wi} & \textbf{Bc} & \textbf{S} & \textbf{QS} & \textbf{V} & \textbf{A} & \textbf{Gl} &  \textbf{Rank} \\ \hline
Gini Generalized &           3 &         1 &       2 &      4 &        4 &         3 &         10 &                     6 &     4 &     6 &              1 &      2 &     8 &        6 &           2 &      5 &           \cellcolor{blue!40}4.19 \\
Gini             &           8 &         8 &       4 &      5 &        9 &         6 &         12 &                     9 &     6 &     8 &              5 &      4 &    10 &        7 &           4 &     11 &           7.25 \\
Euclidean        &          10 &         3 &       5 &      7 &        6 &         8 &          3 &                     1 &     5 &     9 &              8 &      5 &    11 &       10 &           8 &      9 &           6.75 \\
Manhattan        &           9 &         2 &       5 &      9 &        2 &         9 &          2 &                     1 &     7 &    11 &              9 &      7 &     9 &       11 &           8 &      8 &           6.81 \\
Minkowski        &          11 &         4 &       5 &     10 &        7 &         4 &          4 &                     1 &     8 &     9 &              7 &      3 &    12 &        9 &           8 &      9 &           6.94 \\
Cosine           &           6 &         5 &      10 &      6 &        3 &         5 &          1 &                    10 &    11 &     7 &              4 &      6 &     6 &       12 &           5 &      7 &           6.5 \\
Canberra         &           4 &         6 &       1 &      1 &        8 &         7 &         11 &                     8 &    10 &     3 &              3 &      9 &     3 &        8 &           7 &      4 &           5.81 \\
Hellinger        &           1 &         7 &      11 &      3 &       12 &        10 &          8 &                     1 &     2 &     1 &             10 &      1 &     5 &        1 &           6 &      2 &           \cellcolor{blue!20}5.06 \\
JensenShannon    &          12 &        12 &      12 &     12 &        1 &        12 &          9 &                     1 &     1 &    12 &             12 &     12 &     2 &        4 &          11 &     12 &           8.56 \\
PearsonChi2      &           2 &        11 &       9 &      8 &       10 &         2 &          5 &                    12 &     3 &     4 &              6 &     10 &     1 &        2 &           3 &      1 &           \cellcolor{blue!10}5.56 \\
VicisSymmetric1  &           5 &        10 &       8 &     11 &       11 &        11 &          6 &                    11 &    12 &     5 &             11 &     11 &     4 &        3 &          12 &      3 &           8.38 \\
Hassanat         &           7 &         9 &       3 &      2 &        5 &         1 &          7 &                     7 &     9 &     2 &              2 &      7 &     7 &        5 &           1 &      6 &           \cellcolor{blue!30}5 \\
\hline
\end{tabular}
\begin{tabular}{|p{0.9in}|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Distances}   &  \textbf{I} & \textbf{B} & \textbf{G} & \textbf{He} & \textbf{Ba} & \textbf{Ha} & \textbf{W} & \textbf{In} &  \textbf{Ir} & \textbf{Wi} & \textbf{Bc} & \textbf{S} & \textbf{QS} & \textbf{V} & \textbf{A} & \textbf{Gl} &  \textbf{Rank} \\ \hline
Gini Generalized &           3 &         1 &       2 &      3 &        6 &         6 &          8 &                     7 &     4 &     6 &              1 &      1 &     7 &        6 &           4 &      5 &           \cellcolor{blue!40}4.38 \\
Gini             &           9 &         8 &       4 &      2 &        8 &         7 &          9 &                     6 &     5 &     9 &              4 &      3 &     8 &        7 &           3 &     11 &           6.44 \\
Euclidean        &          12 &         3 &       5 &      7 &        5 &        10 &         10 &                    10 &     5 &    10 &              8 &      5 &    11 &        9 &           9 &      9 &           8 \\
Manhattan        &          10 &         2 &       5 &      8 &        4 &         9 &         12 &                    10 &     5 &    12 &              9 &      7 &     9 &       11 &           9 &      8 &           8.12 \\
Minkowski        &          11 &         4 &       5 &      6 &        1 &        11 &          7 &                    10 &     8 &    10 &              7 &      2 &    12 &        8 &           9 &      9 &           7.5 \\
Cosine           &           6 &         6 &      11 &      5 &        2 &         4 &          1 &                     4 &    11 &     8 &              4 &      5 &     5 &       12 &           2 &      6 &           5.75 \\
Canberra         &           5 &         5 &       1 &      4 &        7 &         3 &         11 &                     3 &    10 &     2 &              2 &      4 &     3 &       10 &           7 &      4 &           \cellcolor{blue!20}5.06 \\
Hellinger        &           1 &         7 &      12 &     11 &       11 &         5 &          5 &                     9 &     2 &     1 &             10 &     12 &     4 &        2 &           6 &      2 &           6.25 \\
JensenShannon    &           8 &         9 &       9 &     12 &       12 &        12 &          6 &                     8 &     1 &     7 &             12 &      9 &     1 &        1 &           8 &     12 &           7.94 \\
PearsonChi2      &           2 &        12 &      10 &     10 &       10 &         2 &          2 &                     1 &     3 &     4 &              6 &     10 &     2 &        5 &           5 &      1 &           \cellcolor{blue!10}5.31 \\
VicisSymmetric1  &           4 &        11 &       8 &      9 &        9 &         8 &          3 &                     2 &    12 &     5 &             11 &     11 &     6 &        3 &          12 &      3 &           7.31 \\
Hassanat         &           7 &        10 &       3 &      1 &        3 &         1 &          4 &                     5 &     9 &     2 &              3 &      7 &    10 &        4 &           1 &      7 &           \cellcolor{blue!30}4.81 \\
\hline
\end{tabular}
\begin{tabular}{|p{2.8cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}|}
\hline
\multicolumn{1}{|c||}{} & \multicolumn{3}{c||}{Ionosphere} & \multicolumn{3}{c||}{Banknote} & \multicolumn{3}{c||}{German} & \multicolumn{3}{c||}{Heart} & \multicolumn{3}{c||}{Balance} & \multicolumn{3}{c||}{Haberman} & \multicolumn{3}{c||}{Wholesale} & \multicolumn{3}{c||}{Indian Liver Patient} \\
\hline
Distance & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R & $\nu$ & \#P & \#R \\
\hline
Gini Generalized & 1.18 & 0.4915 & 0.4161 & 4.88 & \cellcolor{blue!30}0.6339 & \cellcolor{blue!30}0.6363 & 2.48 & \cellcolor{blue!30}0.6252 & 0.5650 & 1.72 & \cellcolor{blue!30}0.6186 & 0.3495 & 1.84 & \cellcolor{blue!30}0.8214 & 0.5520 & 2.14 & 0.4772 & 0.3409 & 2.36 & 0.4466 & 0.1273 & 1.62 & 0.7052 & 0.0759 \\
Gini G. silhouette & 4.62 & 0.3410 & 0.3080 & 4.60 & 0.6247 & 0.6275 & 2.20 & 0.4610 & 0.5560 & 1.76 & 0.5581 & 0.3132 & 1.88 & 0.6273 & 0.5312 & 2.34 & 0.4198 & 0.3443 & 2.82 & 0.2689 & 0.0295 & 1.10 & 0.6991 & 0.0432 \\
Gini & - & 0.3897 & 0.3535 & - & 0.5822 & 0.5816 & - & 0.4645 & 0.5360 & - & 0.4916 & 0.3330 & - & 0.7131 & 0.5408 & - & 0.4082 & 0.3475 & - & 0.1467 & 0.1273 & - & 0.6828 & 0.1174 \\
Euclidean & - & 0.3147 & 0.2882 & - & 0.6077 & 0.6115 & - & 0.4123 & 0.5130 & - & 0.4239 & 0.2672 & - & 0.6977 & 0.5296 & - & 0.3183 & 0.3213 & - & 0.5445 & 0.1227 & - & 0.4288 & 0.0155 \\
Manhattan & - & 0.3586 & 0.3280 & - & 0.6083 & 0.6123 & - & 0.4123 & 0.5130 & - & 0.4113 & 0.2573 & - & 0.7204 & \cellcolor{blue!30}0.5728 & - & 0.3247 & 0.3443 & - & \cellcolor{blue!30}0.5992 & 0.0977 & - & 0.4288 & 0.0155 \\
Minkowski & 3.0 & 0.3200 & 0.2910 & 3.0 & 0.6085 & 0.6123 & 3.0 & 0.4123 & 0.5130 & 3.0 & 0.4254 & 0.2605 & 3.0 & 0.6475 & 0.4928 & 3.0 & 0.3208 & 0.2909 & 3.0 & 0.5315 & 0.1386 & 3.0 & 0.4288 & 0.0155 \\
Cosine & - & 0.4013 & 0.3621 & - & 0.5974 & 0.6006 & - & 0.3084 & 0.4840 & - & 0.5479 & 0.2934 & - & 0.7292 & 0.5088 & - & 0.3259 & 0.3770 & - & 0.5952 & 0.4886 & - & 0.6376 & 0.1575 \\
Canberra & - & 0.5419 & 0.4505 & - & 0.5901 & 0.5948 & - & 0.5435 & 0.5250 & - & 0.5651 & 0.2013 & - & 0.4913 & 0.3744 & - & \cellcolor{blue!30}0.6109 & 0.4388 & - & 0.2348 & 0.1136 & - & 0.6864 & 0.1798 \\
Hellinger & - & \cellcolor{blue!30}0.5754 & \cellcolor{blue!30}0.5021 & - & 0.6015 & 0.5868 & - & 0.3364 & 0.4740 & - & 0.4159 & 0.1985 & - & 0.5745 & 0.3760 & - & 0.4612 & 0.4304 & - & 0.3319 & 0.2273 & - & \cellcolor{blue!30}0.7150 & 0.0414 \\
Jensen-Shannon & - & 0.1289 & 0.3590 & - & 0.3085 & 0.5554 & - & 0.3095 & 0.5050 & - & 0.2548 & 0.0363 & - & 0.4687 & 0.1808 & - & 0.2361 & 0.0230 & - & 0.2621 & 0.1523 & - & \cellcolor{blue!30}0.7150 & 0.0588 \\
PearsonChi2 & - & 0.1289 & 0.3590 & - & 0.5043 & 0.5094 & - & 0.2789 & 0.4960 & - & 0.4802 & 0.2644 & - & 0.4578 & 0.3616 & - & 0.5301 & 0.4550 & - & 0.5397 & \cellcolor{blue!30}0.4955 & - & 0.6623 & 0.1678 \\
VicisSymmetric1 & - & 0.5412 & 0.5070 & - & 0.5225 & 0.5109 & - & 0.2954 & 0.4970 & - & 0.3202 & 0.1551 & - & 0.4240 & 0.3840 & - & 0.5324 & 0.4189 & - & 0.3484 & 0.1250 & - & 0.5064 & \cellcolor{blue!30}0.4039 \\
Hassanat & - & 0.4226 & 0.3821 & - & 0.5556 & 0.5517 & - & 0.5754 & \cellcolor{blue!30}0.5750 & - & 0.5199 & \cellcolor{blue!30}0.4033 & - & 0.5938 & 0.4464 & - & 0.5128 & \cellcolor{blue!30}0.4769 & - & 0.3946 & 0.3250 & - & 0.6958 & 0.1400 \\
\hline
\end{tabular}
\begin{tabular}{|p{2.8cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||}
\hline
\multicolumn{1}{|c||}{} & \multicolumn{3}{c||}{Iris} & \multicolumn{3}{c||}{Wine} & \multicolumn{3}{c||}{Breast-Cancer} & \multicolumn{3}{c||}{Sonar} & \multicolumn{3}{c||}{QSAR} & \multicolumn{3}{c||}{Vehicle} & \multicolumn{3}{c||}{Australian} & \multicolumn{3}{c||}{Glass} \\
\hline
Distance & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R \\
\hline
Gini Generalized & 3 \hspace{0.5cm} 3.52 & 0.0998 & 0.1 & 3 \hspace{0.5cm} 4.10 & 0.1913 & 0.1738 & 2 \hspace{0.5cm} 2.70 & 0.9234 & 0.9157 & 2 \hspace{0.5cm} 1.22 & \cellcolor{blue!30}0.6339 & \cellcolor{blue!30}0.5956 & 3 \hspace{0.5cm} 3.12 & 0.3741 & 0.2978 & 3 \hspace{0.5cm} 4.52 & 0.2946 & 0.2801 & 2 \hspace{0.5cm} 1.66 & 0.7693 & 0.6145 & 6 \hspace{0.5cm} 2.54 & 0.1492 & 0.0699 \\
Gini G. Silhouette & 3 \hspace{0.5cm} 1.40 & 0.08 & 0.1 & 3 \hspace{0.5cm} 1.72 & 0.0902 & 0.0890 & 2 \hspace{0.5cm} 1.12 & 0.8840 & 0.8577 & 2 \hspace{0.5cm} 2.38 & 0.5746 & 0.5423 & 3 \hspace{0.5cm} 1.88 & 0.3485 & 0.2670 & 3 \hspace{0.5cm} 1.10 & 0.2207 & 0.2186 & 2 \hspace{0.5cm} 1.10 & 0.7609 & 0.5797 & 6 \hspace{0.5cm} 1.14 & 0.0798 & 0.0420 \\
Gini & 3 \hspace{0.5cm} 2 & 0.0828 & 0.1 & 3 \hspace{0.5cm} 2 & 0.1172 & 0.1005 & 2 \hspace{0.5cm} 2 & 0.9129 & 0.9052 & 2 \hspace{0.5cm} 2 & 0.5985 & 0.5618 & 3 \hspace{0.5cm} 2 & 0.3419 & 0.2644 & 3 \hspace{0.5cm} 2 & 0.2596 & 0.2517 & 2 \hspace{0.5cm} 2 & 0.6891 & 0.6101 & 6 \hspace{0.5cm} 2 & 0.0584 & 0.0327 \\
Euclidean & 3 \hspace{0.5cm} - & 0.0757 & 0.0933 & 3 \hspace{0.5cm} - & 0.0610 & 0.0502 & 2 \hspace{0.5cm} - & 0.8802 & 0.8524 & 2 \hspace{0.5cm} - & 0.5636 & 0.5373 & 3 \hspace{0.5cm} - & 0.3520 & 0.2349 & 3 \hspace{0.5cm} - & 0.2088 & 0.2269 & 2 \hspace{0.5cm} - & 0.4873 & 0.5590 & 6 \hspace{0.5cm} - & 0.0388 & 0.0186 \\
Manhattan & 3 \hspace{0.5cm} - & 0.0788 & 0.1 & 3 \hspace{0.5cm} - & 0.0680 & 0.0613 & 2 \hspace{0.5cm} - & 0.8782 & 0.8489 & 2 \hspace{0.5cm} - & 0.5818 & 0.5518 & 3 \hspace{0.5cm} - & 0.3531 & 0.2567 & 3 \hspace{0.5cm} - & 0.2057 & 0.2234 & 2 \hspace{0.5cm} - & 0.4873 & 0.5590 & 6 \hspace{0.5cm} - & 0.0628 & 0.0279 \\
Minkowski & 3 \hspace{0.5cm} 3 & 0.0774 & 0.0933 & 3 \hspace{0.5cm} 3 & 0.0643 & 0.0502 & 2 \hspace{0.5cm} 3 & 0.8812 & 0.8542 & 2 \hspace{0.5cm} 3 & 0.5784 & 0.5419 & 3 \hspace{0.5cm} 3 & 0.3498 & 0.2311 & 3 \hspace{0.5cm} 3 & 0.2100 & 0.2281 & 2 \hspace{0.5cm} 3 & 0.4873 & 0.5590 & 6 \hspace{0.5cm} 3 & 0.0359 & 0.0186 \\
Cosine & 3 \hspace{0.5cm} - & 0.0188 & 0.02 & 3 \hspace{0.5cm} - & 0.1370 & 0.1119 & 2 \hspace{0.5cm} - & 0.9128 & 0.9051 & 2 \hspace{0.5cm} - & 0.5627 & 0.5325 & 3 \hspace{0.5cm} - & 0.3945 & 0.3055 & 3 \hspace{0.5cm} - & 0.1984 & 0.2186 & 2 \hspace{0.5cm} - & 0.6770 & 0.6725 & 6 \hspace{0.5cm} - & 0.0599 & 0.0280 \\
Canberra & 3 \hspace{0.5cm} - & 0.0386 & 0.0467 & 3 \hspace{0.5cm} - & 0.3990 & 0.3430 & 2 \hspace{0.5cm} - & 0.9237 & \cellcolor{blue!30}0.9227 & 2 \hspace{0.5cm} - & 0.5407 & 0.5225 & 3 \hspace{0.5cm} - & 0.4449 & 0.3979 & 3 \hspace{0.5cm} - & 0.2292 & 0.2234 & 2 \hspace{0.5cm} - & 0.5208 & 0.5203 & 6 \hspace{0.5cm} - & 0.1123 & 0.0421 \\
Hellinger & 3 \hspace{0.5cm} - & 0.2906 & 0.2933 & 3 \hspace{0.5cm} - & 0.2646 & 0.2740 & 2 \hspace{0.5cm} - & 0.7313 & 0.7156 & 2 \hspace{0.5cm} - & 0.3424 & 0.4901 & 3 \hspace{0.5cm} - & \cellcolor{blue!30}0.5476 & 0.3854 & 3 \hspace{0.5cm} - & \cellcolor{blue!30}0.3701 & 0.3275 & 2 \hspace{0.5cm} - & 0.6701 & 0.5725 & 6 \hspace{0.5cm} - & 0.1579 & \cellcolor{blue!30}0.1728 \\
JensenShannon & 3 \hspace{0.5cm} - & \cellcolor{blue!30}0.4642 & \cellcolor{blue!30}0.46 & 3 \hspace{0.5cm} - & 0.0543 & 0.1352 & 2 \hspace{0.5cm} - & 0.1272 & 0.3268 & 2 \hspace{0.5cm} - & 0.5549 & 0.5531 & 3 \hspace{0.5cm} - & 0.5241 & \cellcolor{blue!30}0.5378 & 3 \hspace{0.5cm} - & 0.3695 & 0.4196 & 2 \hspace{0.5cm} - & 0.6830 & 0.6319 & 6 \hspace{0.5cm} - & 0.0 & 0.0 \\
PearsonChi2 & 3 \hspace{0.5cm} - & 0.2688 & 0.2867 & 3 \hspace{0.5cm} - & \cellcolor{blue!30}0.4505 & \cellcolor{blue!30}0.4865 & 2 \hspace{0.5cm} - & 0.8890 & 0.8683 & 2 \hspace{0.5cm} - & 0.5973 & 0.5823 & 3 \hspace{0.5cm} - & 0.3998 & 0.2990 & 3 \hspace{0.5cm} - & 0.3644 & 0.3509 & 2 \hspace{0.5cm} - & 0.6705 & 0.5913 & 6 \hspace{0.5cm} - & \cellcolor{blue!30}0.2025 & 0.1457 \\
VicisSymmetric1 & 3 \hspace{0.5cm} - & 0.0667 & 0.0333 & 3 \hspace{0.5cm} - & 0.2341 & 0.2037 & 2 \hspace{0.5cm} - & 0.8656 & 0.8420 & 2 \hspace{0.5cm} - & 0.4488 & 0.5296 & 3 \hspace{0.5cm} - & 0.4766 & 0.2786 & 3 \hspace{0.5cm} - & 0.4819 & \cellcolor{blue!30}0.4031 & 2 \hspace{0.5cm} - & 0.6502 & 0.5652 & 6 \hspace{0.5cm} - & 0.1515 & 0.1260 \\
Hassanat & 3 \hspace{0.5cm} - & 0.0497 & 0.06 & 3 \hspace{0.5cm} - & 0.3990 & 0.3598 & 2 \hspace{0.5cm} - & \cellcolor{blue!30}0.9240 & 0.9157 & 2 \hspace{0.5cm} - & 0.5834 & 0.5470 & 3 \hspace{0.5cm} - & 0.3772 & 0.2490 & 3 \hspace{0.5cm} - & 0.3563 & 0.2931 & 2 \hspace{0.5cm} - & \cellcolor{blue!30}0.7858 &\cellcolor{blue!30} 0.7739 & 6 \hspace{0.5cm} - & 0.0553 & 0.0279 \\
\hline
\end{tabular}
\begin{tabular}{|p{0.9in}|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Distances}   &  \textbf{I} & \textbf{B} & \textbf{G} & \textbf{He} & \textbf{Ba} & \textbf{Ha} & \textbf{W} & \textbf{In} &  \textbf{Ir} & \textbf{Wi} & \textbf{Bc} & \textbf{S} & \textbf{QS} & \textbf{V} & \textbf{A} & \textbf{Gl} &  \textbf{Rank} \\ \hline
Gini G. Silhouette &          8 &        1 &      4 &     2 &       6 &        6 &         9 &                    3 &    5 &    8 &             6 &     6 &   11 &       8 &          2 &     5 &         \cellcolor{blue!10}5.62 \\
Gini               &          6 &        8 &      3 &     5 &       3 &        7 &        12 &                    6 &    4 &    7 &             3 &     1 &   12 &       6 &          3 &     8 &         5.88 \\
Euclidean          &         10 &        4 &      5 &     8 &       4 &       11 &         3 &                   10 &    8 &   11 &             8 &     7 &    9 &      10 &         10 &    10 &         8 \\
Manhattan          &          7 &        3 &      5 &    10 &       2 &        9 &         1 &                   10 &    6 &    9 &             9 &     4 &    8 &      11 &         10 &     6 &         6.88 \\
Minkowski          &          9 &        2 &      5 &     7 &       5 &       10 &         5 &                   10 &    7 &   10 &             7 &     5 &   10 &       9 &         10 &    11 &         7.62 \\
Cosine             &          5 &        6 &     10 &     3 &       1 &        8 &         2 &                    8 &   12 &    6 &             4 &     8 &    6 &      12 &          5 &     7 &         6.44 \\
Canberra           &          2 &        7 &      2 &     1 &       9 &        1 &        11 &                    5 &   11 &    2 &             2 &    10 &    4 &       7 &          9 &     4 &          \cellcolor{blue!20}5.44 \\
Hellinger          &          1 &        5 &      8 &     9 &       8 &        5 &         8 &                    1 &    2 &    4 &            11 &    12 &    1 &       2 &          7 &     2 &         \cellcolor{blue!30}5.38 \\
Jensen-Shannon     &         11 &       12 &      9 &    12 &      10 &       12 &        10 &                    1 &    1 &   12 &            12 &     9 &    2 &       3 &          4 &    12 &         8.25 \\
PearsonChi2        &         11 &       11 &     12 &     6 &      11 &        3 &         4 &                    7 &    3 &    1 &             5 &     2 &    5 &       4 &          6 &     1 &         5.75 \\
VicisSymmetric1    &          3 &       10 &     11 &    11 &      12 &        2 &         7 &                    9 &    9 &    5 &            10 &    11 &    3 &       1 &          8 &     3 &         7.19 \\
Hassanat           &          4 &        9 &      1 &     4 &       7 &        4 &         6 &                    4 &   10 &    2 &             1 &     3 &    7 &       5 &          1 &     9 &         \cellcolor{blue!40}4.81 \\\hline
\end{tabular}
\begin{tabular}{|p{0.9in}|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Distances}   &  \textbf{I} & \textbf{B} & \textbf{G} & \textbf{He} & \textbf{Ba} & \textbf{Ha} & \textbf{W} & \textbf{In} &  \textbf{Ir} & \textbf{Wi} & \textbf{Bc} & \textbf{S} & \textbf{QS} & \textbf{V} & \textbf{A} & \textbf{Gl} &  \textbf{Rank} \\ \hline
Gini G. Silhouette &         10 &        1 &      2 &     3 &       3 &        8 &        12 &                    8 &    4 &    9 &             6 &     6 &    7 &      11 &          6 &     5 &         6.31 \\
Gini               &          8 &        8 &      3 &     2 &       2 &        7 &         7 &                    6 &    4 &    8 &             3 &     2 &    8 &       6 &          4 &     6 &         \cellcolor{blue!20}5.25 \\
Euclidean          &         12 &        4 &      5 &     5 &       4 &       10 &         9 &                   10 &    7 &   11 &             8 &     8 &   11 &       8 &          9 &    10 &         8.19 \\
Manhattan          &          9 &        2 &      5 &     8 &       1 &        8 &        11 &                   10 &    4 &   10 &             9 &     4 &    9 &       9 &          9 &     8 &         7.25 \\
Minkowski          &         11 &        2 &      5 &     7 &       6 &       11 &         6 &                   10 &    7 &   11 &             7 &     7 &   12 &       7 &          9 &    10 &         8 \\
Cosine             &          5 &        5 &     11 &     4 &       5 &        6 &         2 &                    4 &   12 &    7 &             4 &     9 &    4 &      11 &          2 &     7 &         \cellcolor{blue!10}6.12 \\
Canberra           &          3 &        6 &      4 &     9 &      10 &        3 &        10 &                    2 &   10 &    3 &             1 &    11 &    2 &       9 &         12 &     4 &         6.19 \\
Hellinger          &          2 &        7 &     12 &    10 &       9 &        4 &         4 &                    9 &    2 &    4 &            11 &    12 &    3 &       4 &          7 &     1 &         6.31 \\
Jensen-Shannon     &          6 &        9 &      8 &    12 &      12 &       12 &         5 &                    7 &    1 &    6 &            12 &     3 &    1 &       1 &          3 &    12 &         6.88 \\
PearsonChi2        &          6 &       12 &     10 &     6 &      11 &        2 &         1 &                    3 &    3 &    1 &             5 &     1 &    5 &       3 &          5 &     2 &          \cellcolor{blue!30}4.75 \\
VicisSymmetric1    &          1 &       11 &      9 &    11 &       8 &        5 &         8 &                    1 &   11 &    5 &            10 &    10 &    6 &       2 &          8 &     3 &         6.81 \\
Hassanat           &          4 &       10 &      1 &     1 &       7 &        1 &         3 &                    5 &    9 &    2 &             2 &     5 &   10 &       5 &          1 &     8 &         \cellcolor{blue!40}4.62 \\\hline
\end{tabular}
\begin{tabular}{|p{2.8cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}|p{1.5cm}|p{1cm}|p{1cm}|}
\hline
\multicolumn{1}{|c||}{} & \multicolumn{3}{c||}{Ionosphere} & \multicolumn{3}{c||}{Banknote} & \multicolumn{3}{c||}{German} & \multicolumn{3}{c||}{Heart} & \multicolumn{3}{c||}{Balance} & \multicolumn{3}{c||}{Haberman} & \multicolumn{3}{c||}{Wholesale} & \multicolumn{3}{c||}{Indian Liver Patient} \\
\hline
Distance & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R \\
\hline
 Gini Generalized & 3 \hspace{0.5cm} 1.10 & 0.4114 & 0.6410 & 3 \hspace{0.5cm} 5.07 & \cellcolor{blue!30}0.8009 & \cellcolor{blue!30}0.6888 & 3 \hspace{0.5cm} 1.38 & 0.5402 & 0.5380 & 3 \hspace{0.5cm} 2.78 & 0.5563 & 0.5974 & 3 \hspace{0.5cm} 1.35 & 0.6726 & 0.6063 & 3 \hspace{0.5cm} 1.65 & \cellcolor{blue!30}0.7003 & 0.7353 & 3 \hspace{0.5cm} 3.76 & \cellcolor{blue!30}0.8622 & \cellcolor{blue!30}0.8182 & 3 \hspace{0.5cm} 1.10 & 0.5132 & 0.7150 \\
Gini & 3   & 0.4114 & 0.6410 & 3   & 0.3885 & 0.5503 & 3   & 0.5117 & 0.5070 & 3   & 0.4324 & 0.5380 & 3   & 0.5973 & \cellcolor{blue!30}0.6416 & 3   & 0.5409 & 0.7353 & 3   & 0.4582 & 0.6727 & 3   & 0.5132 & 0.7150 \\
Euclidean & 3   & 0.4114 & 0.6410 & 3   & 0.7538 & 0.6618 & 3   & 0.3190 & 0.4850 & 3   & 0.3424 & 0.5446 & 3   & 0.5566 & 0.5840 & 3   & 0.5409 & 0.7353 & 3   & 0.4592 & 0.6773 & 3   & 0.5132 & 0.7150 \\
Euclidean Ward & 3   & 0.6712 & \cellcolor{blue!30}0.6667 & 3   & 0.7137 & 0.6550 & 3   & \cellcolor{blue!30}0.5420 & \cellcolor{blue!30}0.5435 & 3   & 0.3074 & 0.5545 & 3   & \cellcolor{blue!30}0.7044 & 0.6298 & 3   & 0.5699 & \cellcolor{blue!30}0.7549 & 3   & 0.8195 & 0.7891 & 3   & \cellcolor{blue!30}0.5880 & \cellcolor{blue!30}0.7668 \\
Manhattan & 3   & 0.5322 & 0.6439 & 3   & 0.7573 & 0.6720 & 3   & 0.4272 & 0.5110 & 3   & 0.3424 & 0.5446 & 3   & 0.6252 & 0.6336 & 3   & 0.5409 & 0.7353 & 3   & 0.4592 & 0.6773 & 3   & 0.5132 & 0.7150 \\
Minkowski & 3 \hspace{0.5cm} 3 & 0.4114 & 0.6410 & 3 \hspace{0.5cm} 3 & 0.7385 & 0.6684 & 3 \hspace{0.5cm} 3 & 0.4131 & 0.4920 & 3 \hspace{0.5cm} 3 & 0.3424 & 0.5446 & 3 \hspace{0.5cm} 3 & 0.5247 & 0.5649 & 3 \hspace{0.5cm} 3 & 0.5409 & 0.7353 & 3 \hspace{0.5cm} 3 & 0.4592 & 0.6773 & 3 \hspace{0.5cm} 3 & 0.5132 & 0.7150 \\
Cosine & 3   & 0.4114 & 0.6410 & 3   & 0.6432 & 0.6443 & 3   & 0.4021 & 0.4770 & 3   & 0.3630 & 0.5479 & 3   & 0.6220 & 0.6160 & 3   & 0.5409 & 0.7353 & 3   & 0.5899 & 0.7249 & 3   & 0.5132 & 0.7150 \\
Canberra & 3   & 0.6065 & 0.6496 & 3   & 0.6126 & 0.5685 & 3   & 0.2277 & 0.4770 & 3   & 0.5402 & 0.6502 & 3   & 0.6541 & 0.6335 & 3   & 0.5409 & 0.7353 & 3   & 0.4592 & 0.6773 & 3   & 0.5132 & 0.7150 \\
Hellinger & 3   & 0.4114 & 0.6410 & 3   & 0.7139 & 0.6553 & 3   & 0.3967 & 0.4770 & 3   & 0.3647 & 0.5479 & 3   & 0.6282 & 0.6385 & 3   & 0.5409 & 0.7353 & 3   & 0.5768 & 0.6818 & 3   & 0.5132 & 0.7150 \\
JensenShannon & 3   & 0.4114 & 0.6410 & 3   & 0.3089 & 0.5554 & 3   & 0.2277 & 0.4770 & 3   & 0.3649 & 0.5479 & 3   & 0.6515 & 0.6000 & 3   & 0.5409 & 0.7353 & 3   & 0.5783 & 0.7158 & 3   & 0.5132 & 0.7150 \\
PearsonChi2 & 3   & 0.6615 & 0.6467 & 3   & 0.5251 & 0.5401 & 3   & 0.3848 & 0.4680 & 3   & 0.3424 & 0.5446 & 3   & 0.5378 & 0.5760 & 3   & 0.6036 & 0.7418 & 3   & 0.5377 & 0.6795 & 3   & 0.5132 & 0.7150 \\
VicisSymmetric1 & 3   & 0.6579 & 0.6581 & 3   & 0.5517 & 0.5816 & 3   & 0.3188 & 0.4780 & 3   & 0.4889 & 0.5446 & 3   & 0.6336 & 0.6096 & 3   & 0.5409 & 0.7353 & 3   & 0.4592 & 0.6773 & 3   & 0.5132 & 0.7150 \\
Hassanat & 3   & \cellcolor{blue!30}0.7739 & 0.6496 & 3   & 0.4520 & 0.5904 & 3   & 0.3807 & 0.4820 & 3   & \cellcolor{blue!30}0.6616 & \cellcolor{blue!30}0.7096 & 3   & 0.6426 & 0.5920 & 3   & 0.5409 & 0.7353 & 3   & 0.4592 & 0.6773 & 3   & 0.5132 & 0.7150 \\
\hline
\end{tabular}
\begin{tabular}{|p{2.8cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||p{1.5cm}|p{1cm}|p{1cm}||}
\hline
\multicolumn{1}{|c||}{} & \multicolumn{3}{c||}{Iris} & \multicolumn{3}{c||}{Wine} & \multicolumn{3}{c||}{Breast Cancer} & \multicolumn{3}{c||}{Sonar} & \multicolumn{3}{c||}{Australian} & \multicolumn{3}{c||}{Glass} & \multicolumn{3}{c||}{QSAR} & \multicolumn{3}{c||}{Vehicle} \\
\hline
Distance & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R & $k$ \hspace{0.5cm} $\nu$ & \#P & \#R \\
\hline
Gini Generalized & 3 \hspace{0.5cm} 2.37 & \cellcolor{blue!30}0.8990 & \cellcolor{blue!30}0.8867 & 3 \hspace{0.5cm} 4.27 & 0.7864 & 0.7187 & 2 \hspace{0.5cm} 2.50 & \cellcolor{blue!30}0.9161 & \cellcolor{blue!30}0.9050 & 2 \hspace{0.5cm} 2.54 & \cellcolor{blue!30}0.4766 & 0.5336 & 3 \hspace{0.5cm} 2.22 & 0.7647 & 0.5957 & 6 \hspace{0.5cm} 1.20 & 0.5835 & 0.4485 & 3 \hspace{0.5cm} 1.36 & \cellcolor{blue!30}0.6227 & 0.5982 & 4 \hspace{0.5cm} 4.95 & 0.6631 & \cellcolor{blue!30}0.6028 \\
Gini & 3 \hspace{0.5cm} - & 0.8808 & 0.8533 & 3 \hspace{0.5cm} - & 0.5433 & 0.6575 & 2 \hspace{0.5cm} - & 0.8697 & 0.8312 & 2 \hspace{0.5cm} - & 0.3509 & 0.5239 & 3 \hspace{0.5cm} - & 0.7153 & 0.5826 & 6 \hspace{0.5cm} - & 0.5573 & 0.4765 & 3 \hspace{0.5cm} - & 0.3992 & 0.5738 & 4 \hspace{0.5cm} - & 0.4779 & 0.5035 \\
Euclidean & 3 \hspace{0.5cm} - & 0.8798 & 0.8133 & 3 \hspace{0.5cm} - & 0.5077 & 0.6345 & 2 \hspace{0.5cm} - & 0.7767 & 0.6520 & 2 \hspace{0.5cm} - & 0.4187 & 0.5239 & 3 \hspace{0.5cm} - & 0.4434 & 0.5565 & 6 \hspace{0.5cm} - & 0.4843 & 0.4068 & 3 \hspace{0.5cm} - & 0.5287 & 0.5982 & 4 \hspace{0.5cm} - & 0.6847 & 0.5330 \\
Euclidean Ward & 3 \hspace{0.5cm} - & 0.8773 & 0.8600 & 3 \hspace{0.5cm} - & \cellcolor{blue!30}0.7941 & \cellcolor{blue!30}0.7797 & 2 \hspace{0.5cm} - & 0.8872 & 0.8632 & 2 \hspace{0.5cm} - & 0.2947 & \cellcolor{blue!30}0.5429 & 3 \hspace{0.5cm} - & \cellcolor{blue!30}0.7664 & \cellcolor{blue!30}0.6174 & 6 \hspace{0.5cm} - & \cellcolor{blue!30}0.6302 & 0.4648 & 3 \hspace{0.5cm} - & 0.5360 & 0.5946 & 4 \hspace{0.5cm} - & 0.6592 & 0.5745 \\
Manhattan & 3 \hspace{0.5cm} - & 0.8945 & 0.8333 & 3 \hspace{0.5cm} - & 0.5104 & 0.6511 & 2 \hspace{0.5cm} - & 0.7767 & 0.6520 & 2 \hspace{0.5cm} - & 0.3741 & 0.5193 & 3 \hspace{0.5cm} - & 0.4434 & 0.5565 & 6 \hspace{0.5cm} - & 0.4024 & 0.4068 & 3 \hspace{0.5cm} - & 0.5540 & 0.5969 & 4 \hspace{0.5cm} - & \cellcolor{blue!30}0.6878 & 0.5366 \\
Minkowski & 3 \hspace{0.5cm} 3 & 0.7308 & 0.6933 & 3 \hspace{0.5cm} 3 & 0.5104 & 0.6511 & 2 \hspace{0.5cm} 3 & 0.7767 & 0.6520 & 2 \hspace{0.5cm} 3 & 0.2848 & 0.5336 & 3 \hspace{0.5cm} 3 & 0.4434 & 0.5565 & 6 \hspace{0.5cm} 3 & 0.4319 & 0.4673 & 3 \hspace{0.5cm} 3 & 0.5657 & 0.6008 & 4 \hspace{0.5cm} 3 & 0.6028 & 0.5485 \\
Cosine & 3 \hspace{0.5cm} - & 0.6619 & 0.7667 & 3 \hspace{0.5cm} - & 0.4529 & 0.5901 & 2 \hspace{0.5cm} - & 0.7831 & 0.6660 & 2 \hspace{0.5cm} - & 0.2848 & 0.5336 & 3 \hspace{0.5cm} - & 0.4771 & 0.5580 & 6 \hspace{0.5cm} - & 0.4272 & 0.4626 & 3 \hspace{0.5cm} - & 0.3491 & 0.5905 & 4 \hspace{0.5cm} - & 0.4863 & 0.5047 \\
Canberra & 3 \hspace{0.5cm} - & 0.4870 & 0.6533 & 3 \hspace{0.5cm} - & 0.4728 & 0.6518 & 2 \hspace{0.5cm} - & 0.3940 & 0.6274 & 2 \hspace{0.5cm} - & 0.4386 & 0.5384 & 3 \hspace{0.5cm} - & 0.3095 & 0.5551 & 6 \hspace{0.5cm} - & 0.3332 & 0.4439 & 3 \hspace{0.5cm} - & 0.3491 & 0.5905 & 4 \hspace{0.5cm} - & 0.4879 & 0.4941 \\
Hellinger & 3 \hspace{0.5cm} - & 0.8781 & 0.7667 & 3 \hspace{0.5cm} - & 0.5793 & 0.6513 & 2 \hspace{0.5cm} - & 0.7755 & 0.6484 & 2 \hspace{0.5cm} - & 0.2848 & 0.5336 & 3 \hspace{0.5cm} - & 0.7562 & 0.5609 & 6 \hspace{0.5cm} - & 0.4082 & 0.4859 & 3 \hspace{0.5cm} - & 0.4302 & \cellcolor{blue!30}0.6033 & 4 \hspace{0.5cm} - & 0.4774 & 0.5130 \\
JensenShannon & 3 \hspace{0.5cm} - & 0.4870 & 0.6533 & 3 \hspace{0.5cm} - & 0.2890 & 0.4878 & 2 \hspace{0.5cm} - & 0.3940 & 0.6274 & 2 \hspace{0.5cm} - & 0.2848 & 0.5336 & 3 \hspace{0.5cm} - & 0.5377 & 0.6101 & 6 \hspace{0.5cm} - & 0.1265 & 0.3552 & 3 \hspace{0.5cm} - & 0.3491 & 0.5905 & 4 \hspace{0.5cm} - & 0.2588 & 0.5071 \\
PearsonChi2 & 3 \hspace{0.5cm} - & 0.8781 & 0.7667 & 3 \hspace{0.5cm} - & 0.6765 & 0.6964 & 2 \hspace{0.5cm} - & 0.6517 & 0.6379 & 2 \hspace{0.5cm} - & 0.3484 & 0.5143 & 3 \hspace{0.5cm} - & 0.7562 & 0.5609 & 6 \hspace{0.5cm} - & 0.4082 & 0.4859 & 3 \hspace{0.5cm} - & 0.3491 & 0.5905 & 4 \hspace{0.5cm} - & 0.4757 & 0.5213 \\
VicisSymmetric1 & 3 \hspace{0.5cm} - & 0.4870 & 0.6533 & 3 \hspace{0.5cm} - & 0.3309 & 0.4045 & 2 \hspace{0.5cm} - & 0.3940 & 0.6274 & 2 \hspace{0.5cm} - & 0.3588 & 0.5193 & 3 \hspace{0.5cm} - & 0.5318 & 0.6014 & 6 \hspace{0.5cm} - & 0.4604 & 0.4623 & 3 \hspace{0.5cm} - & 0.3491 & 0.5905 & 4 \hspace{0.5cm} - & 0.2984 & 0.5024 \\
Hassanat & 3 \hspace{0.5cm} - & 0.7904 & 0.7867 & 3 \hspace{0.5cm} - & 0.6191 & 0.7365 & 2 \hspace{0.5cm} - & 0.8660 & 0.8314 & 2 \hspace{0.5cm} - & 0.3458 & 0.5288 & 3 \hspace{0.5cm} - & 0.6869 & 0.5768 & 6 \hspace{0.5cm} - & 0.5249 & \cellcolor{blue!30}0.4907 & 3 \hspace{0.5cm} - & 0.3491 & 0.5905 & 4 \hspace{0.5cm} - & 0.4873 & 0.4917 \\
\hline
\end{tabular}
\begin{tabular}{|p{0.9in}|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Distances}   &  \textbf{I} & \textbf{B} & \textbf{G} & \textbf{He} & \textbf{Ba} & \textbf{Ha} & \textbf{W} & \textbf{In} &  \textbf{Ir} & \textbf{Wi} & \textbf{Bc} & \textbf{S} & \textbf{QS} & \textbf{V} & \textbf{A} & \textbf{Gl} &  \textbf{Rank} \\ \hline
Gini Generalized &           7 &         1 &       2 &      2 &        2 &         1 &          1 &                     2 &     1 &     2 &              1 &      1 &           2 &      2 &     1 &        3 &           \cellcolor{blue!40}1.94 \\
Gini             &           7 &        12 &       3 &      5 &       10 &         4 &         13 &                     2 &     3 &     6 &              3 &      6 &           5 &      3 &     7 &        9 &           6.12 \\
Euclidean        &           7 &         3 &      10 &      9 &       11 &         4 &          7 &                     2 &     4 &     9 &              6 &      3 &          10 &      5 &     5 &        2 &           6.06 \\
Euclidean Ward   &           2 &         6 &       1 &     13 &        1 &         3 &          2 &                     1 &     7 &     1 &              2 &      9 &           1 &      1 &     4 &        4 &           \cellcolor{blue!30}3.62 \\
Manhattan        &           6 &         2 &       4 &      9 &        8 &         4 &          7 &                     2 &     2 &     7 &              6 &      4 &          10 &     11 &     3 &        1 &           \cellcolor{blue!20}5.38 \\
Minkowski        &           7 &         4 &       5 &      9 &       13 &         4 &          7 &                     2 &     9 &     7 &              6 &     10 &          10 &      7 &     2 &        5 &           6.69 \\
Cosine           &           7 &         7 &       6 &      8 &        9 &         4 &          3 &                     2 &    10 &    11 &              5 &     10 &           9 &      8 &     8 &        8 &           7.19 \\
Canberra         &           5 &         8 &      12 &      3 &        3 &         4 &          7 &                     2 &    11 &    10 &             11 &      2 &          13 &     12 &     8 &        6 &           7.31 \\
Hellinger        &           7 &         5 &       7 &      7 &        7 &         4 &          5 &                     2 &     5 &     5 &              9 &     10 &           3 &      9 &     6 &       10 &           6.31 \\
JensenShannon    &           7 &        13 &      12 &      6 &        4 &         4 &          4 &                     2 &    11 &    13 &             11 &     10 &           7 &     13 &     8 &       13 &           8.62 \\
PearsonChi2      &           3 &        10 &       8 &      9 &       12 &         2 &          6 &                     2 &     5 &     3 &             10 &      7 &           3 &      9 &     8 &       11 &           6.75 \\
VicisSymmetric1  &           4 &         9 &      11 &      4 &        6 &         4 &          7 &                     2 &    11 &    12 &             11 &      5 &           8 &      6 &     8 &       12 &           7.5 \\
Hassanat         &           1 &        11 &       9 &      1 &        5 &         4 &          7 &                     2 &     8 &     4 &              4 &      8 &           6 &      4 &     8 &        7 &           \cellcolor{blue!10}5.56 \\
\hline
\end{tabular}
\begin{tabular}{|p{0.9in}|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Distances}   &  \textbf{I} & \textbf{B} & \textbf{G} & \textbf{He} & \textbf{Ba} & \textbf{Ha} & \textbf{W} & \textbf{In} &  \textbf{Ir} & \textbf{Wi} & \textbf{Bc} & \textbf{S} & \textbf{QS} & \textbf{V} & \textbf{A} & \textbf{Gl} &  \textbf{Rank} \\ \hline
Gini Generalized &           7 &         1 &       2 &      3 &        8 &         3 &          1 &                     2 &     1 &     3 &              1 &      3 &           4 &      9 &     3 &        1 &           \cellcolor{blue!30}3.25 \\
Gini             &           7 &        12 &       4 &     13 &        1 &         3 &         13 &                     2 &     3 &     5 &              4 &      9 &           5 &      4 &    13 &       10 &           6.75 \\
Euclidean        &           7 &         4 &       6 &      8 &       11 &         3 &          7 &                     2 &     5 &    10 &              6 &      9 &          10 &     11 &     3 &        5 &           6.69 \\
Euclidean Ward   &           1 &         6 &       1 &      4 &        5 &         1 &          2 &                     1 &     2 &     1 &              2 &      1 &           1 &      6 &     6 &        2 &           \cellcolor{blue!40}2.62 \\
Manhattan        &           6 &         2 &       3 &      8 &        3 &         3 &          7 &                     2 &     4 &     8 &              6 &     11 &          10 &     11 &     5 &        4 &           5.81 \\
Minkowski        &           7 &         3 &       5 &      8 &       13 &         3 &          7 &                     2 &    10 &     8 &              6 &      3 &          10 &      5 &     2 &        3 &           5.94 \\
Cosine           &           7 &         7 &       9 &      5 &        6 &         3 &          3 &                     2 &     7 &    11 &              5 &      3 &           9 &      7 &     7 &        9 &           6.25 \\
Canberra         &           3 &        10 &       9 &      2 &        4 &         3 &          7 &                     2 &    11 &     6 &             11 &      2 &          13 &     10 &     7 &       12 &           7 \\
Hellinger        &           7 &         5 &       9 &      5 &        2 &         3 &          5 &                     2 &     7 &     7 &              9 &      3 &           7 &      2 &     1 &        7 &           \cellcolor{blue!20}5.06 \\
JensenShannon    &           7 &        11 &       9 &      5 &        9 &         3 &          4 &                     2 &    11 &    12 &             11 &      3 &           2 &     13 &     7 &        8 &           7.31 \\
PearsonChi2      &           5 &        13 &      13 &      8 &       12 &         2 &          6 &                     2 &     7 &     4 &             10 &     13 &           7 &      2 &     7 &        6 &           7.31 \\
VicisSymmetric1  &           2 &         9 &       8 &      8 &        7 &         3 &          7 &                     2 &    11 &    13 &             11 &     11 &           3 &      8 &     7 &       11 &           7.56 \\
Hassanat         &           3 &         8 &       7 &      1 &       10 &         3 &          7 &                     2 &     6 &     2 &              3 &      8 &           6 &      1 &     7 &       13 &           \cellcolor{blue!10}5.44 \\
\hline
\end{tabular}
